Sinha's spectral sequence for long knots in codimension one and non-formality of the little 2-disks operad

We compute some differentials of Sinha's spectral sequence for cohomology of the space of long knots modulo immersions in codimension one, mainly over a field of characteristic $2$ or $3$. This spectral sequence is closely related to Vassiliev's spectral sequence for the space of long knots in codimension $\geq 2$. We prove that the $d_2$-differential of an element is non-zero in characteristic $2$, which has already essentially been proved by Salvatore, and the $d_3$-differential of another element is non-zero in characteristic $3$. While the geometric meaning of the sequence is unclear in condimension one, these results have some applications to non-formality of operads. The result in characteristic $3$ implies planar non-formality of the standard map $C_*(E_1)\to C_*(E_2)$ in characteristic $3$, where $C_*(E_k)$ denotes the chain little $k$-disks operad. We also reprove the result of Salvatore which states that $C_*(E_2)$ is not formal as a planar operad in characteristic $2$ using the result in characteristic $2$. For the computation, we transfer the structure on configuration spaces behind the spectral sequence onto Thom spaces over fat diagonals through a duality between configuration spaces and fat diagonals. This procedure enables us to describe the differentials by relatively simple maps to Thom spaces. We also show that the $d_2$-differential of the generator of bidegree $(-4,2)$ is zero in characteristic $\not= 2$. This computation illustrates how one can manage the 3-term relation using the description. Although the computations in this paper are concentrated to codimension one, our method also works for codimension $\geq 2$ and we prepare most of basic notions and lemmas for general codimension.

==> 3graphs.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(22.4000,4.0700)(0.4000,-4.3700)%
% LINE 2 0 3 0 Black White  
% 2 75 190 675 190
% 
\special{pn 8}%
\special{pa 75 190}%
\special{pa 675 190}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 120 195 375 30 620 190 620 190
% 
\special{pn 8}%
\special{pa 120 195}%
\special{pa 174 143}%
\special{pa 201 119}%
\special{pa 228 96}%
\special{pa 254 76}%
\special{pa 281 59}%
\special{pa 308 45}%
\special{pa 335 35}%
\special{pa 362 30}%
\special{pa 389 31}%
\special{pa 415 37}%
\special{pa 442 47}%
\special{pa 469 61}%
\special{pa 496 79}%
\special{pa 523 100}%
\special{pa 549 123}%
\special{pa 603 173}%
\special{pa 620 190}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 275 195 375 120 475 200 475 200
% 
\special{pn 8}%
\special{pa 275 195}%
\special{pa 301 167}%
\special{pa 326 142}%
\special{pa 352 125}%
\special{pa 377 120}%
\special{pa 403 128}%
\special{pa 428 147}%
\special{pa 452 173}%
\special{pa 475 200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 865 190 1470 190
% 
\special{pn 8}%
\special{pa 865 190}%
\special{pa 1470 190}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 930 190 1095 70 1275 190 1275 190
% 
\special{pn 8}%
\special{pa 930 190}%
\special{pa 956 163}%
\special{pa 981 136}%
\special{pa 1007 113}%
\special{pa 1033 93}%
\special{pa 1059 79}%
\special{pa 1085 71}%
\special{pa 1111 71}%
\special{pa 1138 78}%
\special{pa 1164 92}%
\special{pa 1191 111}%
\special{pa 1218 134}%
\special{pa 1245 159}%
\special{pa 1271 186}%
\special{pa 1275 190}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 1075 190 1240 70 1420 190 1420 190
% 
\special{pn 8}%
\special{pa 1075 190}%
\special{pa 1101 163}%
\special{pa 1126 136}%
\special{pa 1152 113}%
\special{pa 1178 93}%
\special{pa 1204 79}%
\special{pa 1230 71}%
\special{pa 1256 71}%
\special{pa 1283 78}%
\special{pa 1309 92}%
\special{pa 1336 111}%
\special{pa 1363 134}%
\special{pa 1390 159}%
\special{pa 1416 186}%
\special{pa 1420 190}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1675 190 2280 190
% 
\special{pn 8}%
\special{pa 1675 190}%
\special{pa 2280 190}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 1730 190 1830 100 1920 190 1920 190
% 
\special{pn 8}%
\special{pa 1730 190}%
\special{pa 1754 158}%
\special{pa 1778 130}%
\special{pa 1802 109}%
\special{pa 1825 100}%
\special{pa 1848 106}%
\special{pa 1871 124}%
\special{pa 1894 152}%
\special{pa 1916 184}%
\special{pa 1920 190}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 2025 190 2115 100 2215 190 2215 190
% 
\special{pn 8}%
\special{pa 2025 190}%
\special{pa 2047 157}%
\special{pa 2070 129}%
\special{pa 2093 108}%
\special{pa 2116 100}%
\special{pa 2139 107}%
\special{pa 2163 125}%
\special{pa 2187 152}%
\special{pa 2211 184}%
\special{pa 2215 190}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 375 245 375 295 5 0 0 0
% $G_1$
\put(3.7500,-2.9500){\makebox(0,0){$G_1$}}%
% STR 2 0 3 0 Black White  
% 4 1175 240 1175 290 5 0 0 0
% $G_2$
\put(11.7500,-2.9000){\makebox(0,0){$G_2$}}%
% STR 2 0 3 0 Black White  
% 4 1975 235 1975 285 5 0 0 0
% $G_3$
\put(19.7500,-2.8500){\makebox(0,0){$G_3$}}%
% STR 2 0 3 0 Black White  
% 4 130 440 130 490 5 0 0 0
% $x$
\put(1.3000,-4.9000){\makebox(0,0){$x$}}%
% STR 2 0 3 0 Black White  
% 4 295 440 295 490 5 0 0 0
% $y$
\put(2.9500,-4.9000){\makebox(0,0){$y$}}%
% STR 2 0 3 0 Black White  
% 4 455 440 455 490 5 0 0 0
% $y$
\put(4.5500,-4.9000){\makebox(0,0){$y$}}%
% STR 2 0 3 0 Black White  
% 4 610 440 610 490 5 0 0 0
% $x$
\put(6.1000,-4.9000){\makebox(0,0){$x$}}%
% STR 2 0 3 0 Black White  
% 4 935 442 935 492 5 0 0 0
% $x$
\put(9.3500,-4.9200){\makebox(0,0){$x$}}%
% STR 2 0 3 0 Black White  
% 4 1100 442 1100 492 5 0 0 0
% $y$
\put(11.0000,-4.9200){\makebox(0,0){$y$}}%
% STR 2 0 3 0 Black White  
% 4 1260 442 1260 492 5 0 0 0
% $x$
\put(12.6000,-4.9200){\makebox(0,0){$x$}}%
% STR 2 0 3 0 Black White  
% 4 1415 442 1415 492 5 0 0 0
% $y$
\put(14.1500,-4.9200){\makebox(0,0){$y$}}%
% STR 2 0 3 0 Black White  
% 4 1750 452 1750 502 5 0 0 0
% $x$
\put(17.5000,-5.0200){\makebox(0,0){$x$}}%
% STR 2 0 3 0 Black White  
% 4 1915 452 1915 502 5 0 0 0
% $x$
\put(19.1500,-5.0200){\makebox(0,0){$x$}}%
% STR 2 0 3 0 Black White  
% 4 2075 452 2075 502 5 0 0 0
% $y$
\put(20.7500,-5.0200){\makebox(0,0){$y$}}%
% STR 2 0 3 0 Black White  
% 4 2230 452 2230 502 5 0 0 0
% $y$
\put(22.3000,-5.0200){\makebox(0,0){$y$}}%
\end{picture}}%


==> AlternateEdges.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(106.5000,34.1500)(18.8000,-34.6500)%
% LINE 2 0 3 0 Black White  
% 2 10530 2680 12530 2680
% 
\special{pn 8}%
\special{pa 10530 2680}%
\special{pa 12530 2680}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 10730 2680 11330 2150 11930 2680 11930 2680
% 
\special{pn 8}%
\special{pa 10730 2680}%
\special{pa 10754 2648}%
\special{pa 10778 2617}%
\special{pa 10802 2585}%
\special{pa 10850 2523}%
\special{pa 10898 2463}%
\special{pa 10922 2434}%
\special{pa 10946 2406}%
\special{pa 10970 2379}%
\special{pa 10994 2353}%
\special{pa 11018 2328}%
\special{pa 11042 2304}%
\special{pa 11090 2260}%
\special{pa 11114 2241}%
\special{pa 11138 2223}%
\special{pa 11162 2207}%
\special{pa 11186 2192}%
\special{pa 11210 2180}%
\special{pa 11234 2169}%
\special{pa 11258 2161}%
\special{pa 11282 2155}%
\special{pa 11306 2151}%
\special{pa 11330 2150}%
\special{pa 11354 2151}%
\special{pa 11378 2155}%
\special{pa 11402 2161}%
\special{pa 11426 2169}%
\special{pa 11449 2179}%
\special{pa 11473 2192}%
\special{pa 11497 2206}%
\special{pa 11521 2222}%
\special{pa 11545 2240}%
\special{pa 11569 2260}%
\special{pa 11593 2281}%
\special{pa 11617 2303}%
\special{pa 11641 2327}%
\special{pa 11665 2352}%
\special{pa 11689 2378}%
\special{pa 11713 2405}%
\special{pa 11737 2433}%
\special{pa 11761 2462}%
\special{pa 11809 2522}%
\special{pa 11881 2615}%
\special{pa 11929 2679}%
\special{pa 11930 2680}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 11130 2680 11740 2150 12340 2680 12340 2680
% 
\special{pn 8}%
\special{pa 11130 2680}%
\special{pa 11154 2648}%
\special{pa 11178 2617}%
\special{pa 11203 2586}%
\special{pa 11251 2524}%
\special{pa 11275 2494}%
\special{pa 11299 2465}%
\special{pa 11324 2436}%
\special{pa 11348 2408}%
\special{pa 11372 2381}%
\special{pa 11396 2355}%
\special{pa 11420 2330}%
\special{pa 11444 2306}%
\special{pa 11469 2283}%
\special{pa 11493 2262}%
\special{pa 11517 2243}%
\special{pa 11541 2225}%
\special{pa 11565 2208}%
\special{pa 11589 2194}%
\special{pa 11613 2181}%
\special{pa 11638 2171}%
\special{pa 11662 2162}%
\special{pa 11686 2156}%
\special{pa 11710 2152}%
\special{pa 11734 2150}%
\special{pa 11758 2151}%
\special{pa 11782 2154}%
\special{pa 11806 2160}%
\special{pa 11830 2168}%
\special{pa 11854 2178}%
\special{pa 11878 2190}%
\special{pa 11902 2203}%
\special{pa 11926 2219}%
\special{pa 11950 2237}%
\special{pa 11974 2256}%
\special{pa 11998 2277}%
\special{pa 12022 2299}%
\special{pa 12046 2322}%
\special{pa 12070 2347}%
\special{pa 12094 2373}%
\special{pa 12142 2427}%
\special{pa 12190 2485}%
\special{pa 12214 2515}%
\special{pa 12286 2608}%
\special{pa 12310 2640}%
\special{pa 12334 2671}%
\special{pa 12340 2680}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 11520 2680 11720 2550 11920 2680 11920 2680
% 
\special{pn 8}%
\special{pa 11520 2680}%
\special{pa 11547 2654}%
\special{pa 11574 2629}%
\special{pa 11600 2606}%
\special{pa 11627 2585}%
\special{pa 11654 2569}%
\special{pa 11681 2557}%
\special{pa 11708 2551}%
\special{pa 11735 2551}%
\special{pa 11761 2558}%
\special{pa 11788 2570}%
\special{pa 11815 2587}%
\special{pa 11842 2608}%
\special{pa 11869 2631}%
\special{pa 11896 2656}%
\special{pa 11920 2680}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 11090 2570 11610 2810
% 
\special{pn 8}%
\special{pa 11090 2570}%
\special{pa 11610 2570}%
\special{pa 11610 2810}%
\special{pa 11090 2810}%
\special{pa 11090 2570}%
\special{pa 11610 2570}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 11860 2570 12380 2810
% 
\special{pn 8}%
\special{pa 11860 2570}%
\special{pa 12380 2570}%
\special{pa 12380 2810}%
\special{pa 11860 2810}%
\special{pa 11860 2570}%
\special{pa 12380 2570}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 11130 3000 11130 3100 5 0 0 0
% $\leftrightarrow$
\put(111.3000,-31.0000){\makebox(0,0){$\leftrightarrow$}}%
% STR 2 0 3 0 Black White  
% 4 11550 3000 11550 3100 5 0 0 0
% $\leftrightarrow$
\put(115.5000,-31.0000){\makebox(0,0){$\leftrightarrow$}}%
% STR 2 0 3 0 Black White  
% 4 10230 2290 10230 2490 5 0 0 0
% $-$
\put(102.3000,-24.9000){\makebox(0,0){$-$}}%
% STR 2 0 3 0 Black White  
% 4 11570 3330 11570 3530 5 0 0 0
% $c'(G_3,2)$
\put(115.7000,-35.3000){\makebox(0,0){$c'(G_3,2)$}}%
% LINE 2 0 3 0 Black White  
% 2 1880 398 3480 398
% 
\special{pn 8}%
\special{pa 1880 398}%
\special{pa 3480 398}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 2040 398 2520 58 3000 398 3000 398
% 
\special{pn 8}%
\special{pa 2040 398}%
\special{pa 2066 370}%
\special{pa 2144 289}%
\special{pa 2171 263}%
\special{pa 2197 237}%
\special{pa 2223 213}%
\special{pa 2249 190}%
\special{pa 2275 168}%
\special{pa 2301 148}%
\special{pa 2327 129}%
\special{pa 2353 112}%
\special{pa 2379 97}%
\special{pa 2406 85}%
\special{pa 2432 74}%
\special{pa 2458 66}%
\special{pa 2484 61}%
\special{pa 2510 58}%
\special{pa 2536 59}%
\special{pa 2562 62}%
\special{pa 2588 68}%
\special{pa 2614 76}%
\special{pa 2641 87}%
\special{pa 2667 101}%
\special{pa 2693 116}%
\special{pa 2719 133}%
\special{pa 2771 173}%
\special{pa 2797 195}%
\special{pa 2849 243}%
\special{pa 2876 269}%
\special{pa 2902 295}%
\special{pa 2954 349}%
\special{pa 2980 377}%
\special{pa 3000 398}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 2360 398 2680 230 2992 398 2992 398
% 
\special{pn 8}%
\special{pa 2360 398}%
\special{pa 2388 376}%
\special{pa 2417 354}%
\special{pa 2445 332}%
\special{pa 2473 312}%
\special{pa 2502 293}%
\special{pa 2530 276}%
\special{pa 2559 261}%
\special{pa 2587 249}%
\special{pa 2615 239}%
\special{pa 2643 233}%
\special{pa 2672 230}%
\special{pa 2700 231}%
\special{pa 2728 236}%
\special{pa 2756 244}%
\special{pa 2785 256}%
\special{pa 2813 270}%
\special{pa 2841 286}%
\special{pa 2869 304}%
\special{pa 2897 324}%
\special{pa 2925 345}%
\special{pa 2954 367}%
\special{pa 2982 390}%
\special{pa 2992 398}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 2680 398 3000 186 3328 398 3328 398
% 
\special{pn 8}%
\special{pa 2680 398}%
\special{pa 2707 372}%
\special{pa 2733 346}%
\special{pa 2787 296}%
\special{pa 2813 274}%
\special{pa 2840 253}%
\special{pa 2867 234}%
\special{pa 2893 218}%
\special{pa 2920 205}%
\special{pa 2947 195}%
\special{pa 2973 188}%
\special{pa 3000 186}%
\special{pa 3027 188}%
\special{pa 3054 194}%
\special{pa 3081 203}%
\special{pa 3107 216}%
\special{pa 3134 231}%
\special{pa 3161 250}%
\special{pa 3188 270}%
\special{pa 3215 292}%
\special{pa 3242 316}%
\special{pa 3269 341}%
\special{pa 3323 393}%
\special{pa 3328 398}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4110 390 5710 390
% 
\special{pn 8}%
\special{pa 4110 390}%
\special{pa 5710 390}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 4270 390 4750 50 5230 390 5230 390
% 
\special{pn 8}%
\special{pa 4270 390}%
\special{pa 4296 362}%
\special{pa 4374 281}%
\special{pa 4401 255}%
\special{pa 4427 229}%
\special{pa 4453 205}%
\special{pa 4479 182}%
\special{pa 4505 160}%
\special{pa 4531 140}%
\special{pa 4557 121}%
\special{pa 4583 104}%
\special{pa 4609 89}%
\special{pa 4636 77}%
\special{pa 4662 66}%
\special{pa 4688 58}%
\special{pa 4714 53}%
\special{pa 4740 50}%
\special{pa 4766 51}%
\special{pa 4792 54}%
\special{pa 4818 60}%
\special{pa 4844 68}%
\special{pa 4871 79}%
\special{pa 4897 93}%
\special{pa 4923 108}%
\special{pa 4949 125}%
\special{pa 5001 165}%
\special{pa 5027 187}%
\special{pa 5079 235}%
\special{pa 5106 261}%
\special{pa 5132 287}%
\special{pa 5184 341}%
\special{pa 5210 369}%
\special{pa 5230 390}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 4590 390 5078 50 5558 390 5558 390
% 
\special{pn 8}%
\special{pa 4590 390}%
\special{pa 4616 362}%
\special{pa 4643 335}%
\special{pa 4669 308}%
\special{pa 4721 256}%
\special{pa 4748 231}%
\special{pa 4774 206}%
\special{pa 4800 183}%
\special{pa 4827 162}%
\special{pa 4853 141}%
\special{pa 4879 123}%
\special{pa 4905 106}%
\special{pa 4932 91}%
\special{pa 4958 78}%
\special{pa 4984 67}%
\special{pa 5010 59}%
\special{pa 5036 53}%
\special{pa 5063 50}%
\special{pa 5089 50}%
\special{pa 5115 53}%
\special{pa 5141 59}%
\special{pa 5167 67}%
\special{pa 5193 78}%
\special{pa 5220 91}%
\special{pa 5246 106}%
\special{pa 5272 123}%
\special{pa 5298 141}%
\special{pa 5350 183}%
\special{pa 5402 231}%
\special{pa 5428 256}%
\special{pa 5455 282}%
\special{pa 5533 363}%
\special{pa 5558 390}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 4902 390 5062 306 5222 390 5222 390
% 
\special{pn 8}%
\special{pa 4902 390}%
\special{pa 4930 368}%
\special{pa 4959 347}%
\special{pa 4987 329}%
\special{pa 5015 316}%
\special{pa 5044 308}%
\special{pa 5072 306}%
\special{pa 5100 313}%
\special{pa 5129 325}%
\special{pa 5157 342}%
\special{pa 5185 362}%
\special{pa 5214 383}%
\special{pa 5222 390}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4558 318 4974 470
% 
\special{pn 8}%
\special{pa 4558 318}%
\special{pa 4974 318}%
\special{pa 4974 470}%
\special{pa 4558 470}%
\special{pa 4558 318}%
\special{pa 4974 318}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3798 198 3798 262 5 0 0 0
% $\simeq$
\put(37.9800,-2.6200){\makebox(0,0){$\simeq$}}%
% BOX 2 0 3 0 Black White  
% 2 2320 310 2736 462
% 
\special{pn 8}%
\special{pa 2320 310}%
\special{pa 2736 310}%
\special{pa 2736 462}%
\special{pa 2320 462}%
\special{pa 2320 310}%
\special{pa 2736 310}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2070 77 2070 157 5 0 0 0
% $e_1$
\put(20.7000,-1.5700){\makebox(0,0){$e_1$}}%
% STR 2 0 3 0 Black White  
% 4 2500 97 2500 177 5 0 0 0
% $e_2$
\put(25.0000,-1.7700){\makebox(0,0){$e_2$}}%
% STR 2 0 3 0 Black White  
% 4 3264 82 3264 162 5 0 0 0
% $e_3$
\put(32.6400,-1.6200){\makebox(0,0){$e_3$}}%
% STR 2 0 3 0 Black White  
% 4 4290 87 4290 167 5 0 0 0
% $e_1$
\put(42.9000,-1.6700){\makebox(0,0){$e_1$}}%
% STR 2 0 3 0 Black White  
% 4 4870 167 4870 247 5 0 0 0
% $e_2$
\put(48.7000,-2.4700){\makebox(0,0){$e_2$}}%
% STR 2 0 3 0 Black White  
% 4 5610 87 5610 167 5 0 0 0
% $e_3$
\put(56.1000,-1.6700){\makebox(0,0){$e_3$}}%
% STR 2 0 3 0 Black White  
% 4 2690 540 2690 640 5 0 0 0
% $G_2$
\put(26.9000,-6.4000){\makebox(0,0){$G_2$}}%
% STR 2 0 3 0 Black White  
% 4 4900 540 4900 640 5 0 0 0
% $G_3$
\put(49.0000,-6.4000){\makebox(0,0){$G_3$}}%
\end{picture}}%


==> LinearEmb.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(52.9300,12.8000)(0.5100,-13.4000)%
% STR 2 0 3 0 Black Black  
% 4 1112 465 1112 529 5 0 0 0
% $x_1$
\put(11.1200,-5.2900){\makebox(0,0){$x_1$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1101 385 1126 390 1126 390 1126 390
% 
\special{sh 1.000}%
\special{ia 1101 385 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1101 385 25 25 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 4265 387 4297 393 4297 393 4297 393
% 
\special{pn 8}%
\special{ar 4265 387 33 33 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4890 884 4910 888 4910 888 4910 888
% 
\special{sh 1.000}%
\special{ia 4890 884 20 20 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4890 884 20 20 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 3881 386 4643 386
% 
\special{pn 8}%
\special{pa 3881 386}%
\special{pa 4643 386}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3645 1025 3670 1030 3670 1030 3670 1030
% 
\special{pn 8}%
\special{ar 3645 1025 25 25 0.0000000 6.2831853}%
% SPLINE 2 0 3 0 Black White  
% 4 3885 385 4014 325 4144 388 4144 388
% 
\special{pn 8}%
\special{pa 3885 385}%
\special{pa 3914 365}%
\special{pa 3943 347}%
\special{pa 3972 333}%
\special{pa 4001 326}%
\special{pa 4030 326}%
\special{pa 4059 335}%
\special{pa 4088 350}%
\special{pa 4116 368}%
\special{pa 4144 388}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 4137 386 4393 295 4649 386 4649 386
% 
\special{pn 8}%
\special{pa 4137 386}%
\special{pa 4197 354}%
\special{pa 4227 340}%
\special{pa 4258 326}%
\special{pa 4288 315}%
\special{pa 4318 306}%
\special{pa 4348 299}%
\special{pa 4378 295}%
\special{pa 4408 295}%
\special{pa 4439 299}%
\special{pa 4469 306}%
\special{pa 4499 315}%
\special{pa 4529 327}%
\special{pa 4559 340}%
\special{pa 4619 370}%
\special{pa 4649 386}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3642 1027 3962 1027
% 
\special{pn 8}%
\special{pa 3642 1027}%
\special{pa 3962 1027}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 3640 1025 3711 981 3768 1025
% 
\special{pn 8}%
\special{pa 3640 1025}%
\special{pa 3668 1000}%
\special{pa 3695 983}%
\special{pa 3721 984}%
\special{pa 3747 1002}%
\special{pa 3768 1025}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 3770 1025 3866 980 3962 1025 3962 1025
% 
\special{pn 8}%
\special{pa 3770 1025}%
\special{pa 3799 1005}%
\special{pa 3828 989}%
\special{pa 3857 981}%
\special{pa 3886 983}%
\special{pa 3915 995}%
\special{pa 3944 1012}%
\special{pa 3962 1025}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4010 385 4036 389 4036 389 4036 389
% 
\special{sh 1.000}%
\special{ia 4010 385 26 26 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4010 385 26 26 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4385 385 4410 389 4410 389 4410 389
% 
\special{sh 1.000}%
\special{ia 4385 385 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4385 385 25 25 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3865 1025 3885 1029 3885 1029 3885 1029
% 
\special{sh 1.000}%
\special{ia 3865 1025 20 20 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3865 1025 20 20 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 4009 130 4009 194 5 0 0 0
% $\rho c_2$
\put(40.0900,-1.9400){\makebox(0,0){$\rho c_2$}}%
% STR 2 0 3 0 Black White  
% 4 4393 130 4393 194 5 0 0 0
% $\rho c_3$
\put(43.9300,-1.9400){\makebox(0,0){$\rho c_3$}}%
% STR 2 0 3 0 Black White  
% 4 3687 771 3687 835 5 0 0 0
% $\rho c_0$
\put(36.8700,-8.3500){\makebox(0,0){$\rho c_0$}}%
% STR 2 0 3 0 Black White  
% 4 3975 778 3975 842 5 0 0 0
% $\rho c_1$
\put(39.7500,-8.4200){\makebox(0,0){$\rho c_1$}}%
% STR 2 0 3 0 Black White  
% 4 4901 958 4901 1022 5 0 0 0
% $y_4=x_2$
\put(49.0100,-10.2200){\makebox(0,0){$y_4=x_2$}}%
% STR 2 0 3 0 Black White  
% 4 3642 1091 3642 1155 5 0 0 0
% $-u$
\put(36.4200,-11.5500){\makebox(0,0){$-u$}}%
% STR 2 0 3 0 Black White  
% 4 3866 1091 3866 1155 5 0 0 0
% $y_1$
\put(38.6600,-11.5500){\makebox(0,0){$y_1$}}%
% STR 2 0 3 0 Black White  
% 4 4009 450 4009 514 5 0 0 0
% $y_2$
\put(40.0900,-5.1400){\makebox(0,0){$y_2$}}%
% STR 2 0 3 0 Black White  
% 4 4457 450 4457 514 5 0 0 0
% $y_3$
\put(44.5700,-5.1400){\makebox(0,0){$y_3$}}%
% STR 2 0 3 0 Black White  
% 4 4265 450 4265 514 5 0 0 0
% $x_1$
\put(42.6500,-5.1400){\makebox(0,0){$x_1$}}%
% STR 2 0 3 0 Black White  
% 4 2693 594 2693 694 5 0 0 0
% $\longmapsto$
\put(26.9300,-6.9400){\makebox(0,0){$\longmapsto$}}%
% STR 2 0 3 0 Black Black  
% 4 1759 971 1759 1035 5 0 0 0
% $x_2$
\put(17.5900,-10.3500){\makebox(0,0){$x_2$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1741 900 1766 906 1766 906 1766 906
% 
\special{sh 1.000}%
\special{ia 1741 900 26 26 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1741 900 26 26 0.0000000 6.2831853}%
% ELLIPSE 2 2 3 0 Black Black  
% 4 4262 700 5344 1340 5344 1340 5267 1314
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 5015 1160}%
\special{pa 5008 1164}%
\special{fp}%
\special{pa 4975 1181}%
\special{pa 4968 1185}%
\special{fp}%
\special{pa 4935 1201}%
\special{pa 4928 1204}%
\special{fp}%
\special{pa 4895 1219}%
\special{pa 4888 1222}%
\special{fp}%
\special{pa 4854 1236}%
\special{pa 4846 1239}%
\special{fp}%
\special{pa 4812 1251}%
\special{pa 4805 1254}%
\special{fp}%
\special{pa 4770 1265}%
\special{pa 4763 1267}%
\special{fp}%
\special{pa 4728 1278}%
\special{pa 4721 1279}%
\special{fp}%
\special{pa 4686 1289}%
\special{pa 4678 1291}%
\special{fp}%
\special{pa 4643 1299}%
\special{pa 4635 1301}%
\special{fp}%
\special{pa 4600 1308}%
\special{pa 4592 1310}%
\special{fp}%
\special{pa 4556 1316}%
\special{pa 4549 1317}%
\special{fp}%
\special{pa 4513 1323}%
\special{pa 4505 1324}%
\special{fp}%
\special{pa 4469 1328}%
\special{pa 4461 1329}%
\special{fp}%
\special{pa 4425 1333}%
\special{pa 4417 1333}%
\special{fp}%
\special{pa 4380 1336}%
\special{pa 4373 1337}%
\special{fp}%
\special{pa 4336 1339}%
\special{pa 4328 1339}%
\special{fp}%
\special{pa 4291 1340}%
\special{pa 4283 1340}%
\special{fp}%
\special{pa 4246 1340}%
\special{pa 4238 1340}%
\special{fp}%
\special{pa 4201 1339}%
\special{pa 4193 1339}%
\special{fp}%
\special{pa 4157 1337}%
\special{pa 4149 1337}%
\special{fp}%
\special{pa 4113 1334}%
\special{pa 4105 1333}%
\special{fp}%
\special{pa 4069 1330}%
\special{pa 4061 1329}%
\special{fp}%
\special{pa 4025 1324}%
\special{pa 4017 1323}%
\special{fp}%
\special{pa 3981 1318}%
\special{pa 3973 1317}%
\special{fp}%
\special{pa 3938 1310}%
\special{pa 3930 1309}%
\special{fp}%
\special{pa 3895 1302}%
\special{pa 3887 1300}%
\special{fp}%
\special{pa 3852 1292}%
\special{pa 3844 1290}%
\special{fp}%
\special{pa 3809 1281}%
\special{pa 3802 1279}%
\special{fp}%
\special{pa 3767 1269}%
\special{pa 3759 1267}%
\special{fp}%
\special{pa 3725 1256}%
\special{pa 3717 1253}%
\special{fp}%
\special{pa 3683 1241}%
\special{pa 3676 1238}%
\special{fp}%
\special{pa 3642 1224}%
\special{pa 3635 1221}%
\special{fp}%
\special{pa 3601 1207}%
\special{pa 3594 1203}%
\special{fp}%
\special{pa 3561 1188}%
\special{pa 3554 1184}%
\special{fp}%
\special{pa 3521 1167}%
\special{pa 3514 1163}%
\special{fp}%
\special{pa 3483 1144}%
\special{pa 3476 1140}%
\special{fp}%
\special{pa 3446 1120}%
\special{pa 3439 1116}%
\special{fp}%
\special{pa 3409 1094}%
\special{pa 3403 1089}%
\special{fp}%
\special{pa 3375 1067}%
\special{pa 3369 1062}%
\special{fp}%
\special{pa 3342 1037}%
\special{pa 3337 1032}%
\special{fp}%
\special{pa 3312 1006}%
\special{pa 3306 1000}%
\special{fp}%
\special{pa 3283 972}%
\special{pa 3278 966}%
\special{fp}%
\special{pa 3256 936}%
\special{pa 3252 930}%
\special{fp}%
\special{pa 3233 899}%
\special{pa 3230 892}%
\special{fp}%
\special{pa 3214 860}%
\special{pa 3211 852}%
\special{fp}%
\special{pa 3199 819}%
\special{pa 3196 812}%
\special{fp}%
\special{pa 3188 778}%
\special{pa 3187 770}%
\special{fp}%
\special{pa 3181 734}%
\special{pa 3181 727}%
\special{fp}%
\special{pa 3180 690}%
\special{pa 3180 682}%
\special{fp}%
\special{pa 3184 646}%
\special{pa 3185 638}%
\special{fp}%
\special{pa 3192 603}%
\special{pa 3194 596}%
\special{fp}%
\special{pa 3205 561}%
\special{pa 3208 554}%
\special{fp}%
\special{pa 3223 522}%
\special{pa 3226 515}%
\special{fp}%
\special{pa 3244 483}%
\special{pa 3248 477}%
\special{fp}%
\special{pa 3269 447}%
\special{pa 3273 440}%
\special{fp}%
\special{pa 3296 412}%
\special{pa 3301 406}%
\special{fp}%
\special{pa 3326 379}%
\special{pa 3331 374}%
\special{fp}%
\special{pa 3357 349}%
\special{pa 3363 344}%
\special{fp}%
\special{pa 3391 320}%
\special{pa 3397 316}%
\special{fp}%
\special{pa 3426 294}%
\special{pa 3432 289}%
\special{fp}%
\special{pa 3462 269}%
\special{pa 3469 265}%
\special{fp}%
\special{pa 3500 245}%
\special{pa 3507 242}%
\special{fp}%
\special{pa 3539 224}%
\special{pa 3546 220}%
\special{fp}%
\special{pa 3579 203}%
\special{pa 3586 200}%
\special{fp}%
\special{pa 3620 185}%
\special{pa 3627 182}%
\special{fp}%
\special{pa 3661 168}%
\special{pa 3668 165}%
\special{fp}%
\special{pa 3702 152}%
\special{pa 3709 150}%
\special{fp}%
\special{pa 3744 138}%
\special{pa 3751 136}%
\special{fp}%
\special{pa 3786 125}%
\special{pa 3794 123}%
\special{fp}%
\special{pa 3828 114}%
\special{pa 3836 112}%
\special{fp}%
\special{pa 3871 103}%
\special{pa 3879 102}%
\special{fp}%
\special{pa 3914 94}%
\special{pa 3922 93}%
\special{fp}%
\special{pa 3958 86}%
\special{pa 3965 85}%
\special{fp}%
\special{pa 4001 79}%
\special{pa 4009 78}%
\special{fp}%
\special{pa 4045 73}%
\special{pa 4053 72}%
\special{fp}%
\special{pa 4089 68}%
\special{pa 4097 68}%
\special{fp}%
\special{pa 4133 65}%
\special{pa 4141 64}%
\special{fp}%
\special{pa 4178 62}%
\special{pa 4186 62}%
\special{fp}%
\special{pa 4222 60}%
\special{pa 4230 60}%
\special{fp}%
\special{pa 4267 60}%
\special{pa 4275 60}%
\special{fp}%
\special{pa 4312 61}%
\special{pa 4320 61}%
\special{fp}%
\special{pa 4357 62}%
\special{pa 4364 63}%
\special{fp}%
\special{pa 4401 65}%
\special{pa 4409 66}%
\special{fp}%
\special{pa 4445 69}%
\special{pa 4453 70}%
\special{fp}%
\special{pa 4489 74}%
\special{pa 4497 75}%
\special{fp}%
\special{pa 4533 81}%
\special{pa 4540 82}%
\special{fp}%
\special{pa 4576 87}%
\special{pa 4584 89}%
\special{fp}%
\special{pa 4619 96}%
\special{pa 4627 98}%
\special{fp}%
\special{pa 4662 105}%
\special{pa 4670 107}%
\special{fp}%
\special{pa 4705 116}%
\special{pa 4713 118}%
\special{fp}%
\special{pa 4748 128}%
\special{pa 4755 131}%
\special{fp}%
\special{pa 4790 141}%
\special{pa 4797 144}%
\special{fp}%
\special{pa 4831 156}%
\special{pa 4839 158}%
\special{fp}%
\special{pa 4873 171}%
\special{pa 4880 175}%
\special{fp}%
\special{pa 4914 189}%
\special{pa 4921 192}%
\special{fp}%
\special{pa 4954 208}%
\special{pa 4961 211}%
\special{fp}%
\special{pa 4994 228}%
\special{pa 5001 232}%
\special{fp}%
\special{pa 5032 251}%
\special{pa 5039 254}%
\special{fp}%
\special{pa 5070 274}%
\special{pa 5076 279}%
\special{fp}%
\special{pa 5106 300}%
\special{pa 5112 304}%
\special{fp}%
\special{pa 5141 327}%
\special{pa 5147 332}%
\special{fp}%
\special{pa 5174 356}%
\special{pa 5180 361}%
\special{fp}%
\special{pa 5206 387}%
\special{pa 5211 393}%
\special{fp}%
\special{pa 5235 420}%
\special{pa 5240 426}%
\special{fp}%
\special{pa 5262 455}%
\special{pa 5267 462}%
\special{fp}%
\special{pa 5285 492}%
\special{pa 5289 499}%
\special{fp}%
\special{pa 5305 531}%
\special{pa 5309 538}%
\special{fp}%
\special{pa 5322 571}%
\special{pa 5324 578}%
\special{fp}%
\special{pa 5334 612}%
\special{pa 5336 620}%
\special{fp}%
\special{pa 5341 655}%
\special{pa 5342 663}%
\special{fp}%
\special{pa 5344 699}%
\special{pa 5344 707}%
\special{fp}%
\special{pa 5342 743}%
\special{pa 5341 751}%
\special{fp}%
\special{pa 5334 787}%
\special{pa 5332 794}%
\special{fp}%
\special{pa 5322 828}%
\special{pa 5320 836}%
\special{fp}%
\special{pa 5306 869}%
\special{pa 5303 875}%
\special{fp}%
\special{pa 5286 907}%
\special{pa 5282 914}%
\special{fp}%
\special{pa 5262 944}%
\special{pa 5258 950}%
\special{fp}%
\special{pa 5235 979}%
\special{pa 5231 985}%
\special{fp}%
\special{pa 5207 1012}%
\special{pa 5201 1018}%
\special{fp}%
\special{pa 5175 1044}%
\special{pa 5169 1049}%
\special{fp}%
\special{pa 5142 1072}%
\special{pa 5136 1077}%
\special{fp}%
\special{pa 5107 1100}%
\special{pa 5101 1104}%
\special{fp}%
\special{pa 5071 1125}%
\special{pa 5065 1130}%
\special{fp}%
\special{pa 5033 1148}%
\special{pa 5027 1153}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black Black  
% 4 1132 700 2213 1340 2213 1340 2136 1314
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1884 1160}%
\special{pa 1877 1164}%
\special{fp}%
\special{pa 1844 1182}%
\special{pa 1837 1185}%
\special{fp}%
\special{pa 1804 1202}%
\special{pa 1796 1205}%
\special{fp}%
\special{pa 1762 1220}%
\special{pa 1755 1223}%
\special{fp}%
\special{pa 1720 1237}%
\special{pa 1713 1240}%
\special{fp}%
\special{pa 1678 1252}%
\special{pa 1670 1255}%
\special{fp}%
\special{pa 1635 1267}%
\special{pa 1627 1269}%
\special{fp}%
\special{pa 1591 1279}%
\special{pa 1584 1281}%
\special{fp}%
\special{pa 1548 1291}%
\special{pa 1540 1293}%
\special{fp}%
\special{pa 1504 1301}%
\special{pa 1496 1303}%
\special{fp}%
\special{pa 1459 1310}%
\special{pa 1451 1311}%
\special{fp}%
\special{pa 1415 1318}%
\special{pa 1407 1319}%
\special{fp}%
\special{pa 1370 1324}%
\special{pa 1362 1326}%
\special{fp}%
\special{pa 1325 1330}%
\special{pa 1317 1331}%
\special{fp}%
\special{pa 1280 1334}%
\special{pa 1272 1334}%
\special{fp}%
\special{pa 1235 1337}%
\special{pa 1227 1337}%
\special{fp}%
\special{pa 1190 1339}%
\special{pa 1181 1339}%
\special{fp}%
\special{pa 1144 1340}%
\special{pa 1136 1340}%
\special{fp}%
\special{pa 1099 1340}%
\special{pa 1091 1340}%
\special{fp}%
\special{pa 1054 1338}%
\special{pa 1046 1338}%
\special{fp}%
\special{pa 1009 1336}%
\special{pa 1001 1335}%
\special{fp}%
\special{pa 964 1332}%
\special{pa 955 1331}%
\special{fp}%
\special{pa 918 1327}%
\special{pa 910 1327}%
\special{fp}%
\special{pa 874 1322}%
\special{pa 866 1320}%
\special{fp}%
\special{pa 829 1315}%
\special{pa 821 1313}%
\special{fp}%
\special{pa 785 1306}%
\special{pa 777 1304}%
\special{fp}%
\special{pa 740 1297}%
\special{pa 732 1295}%
\special{fp}%
\special{pa 696 1286}%
\special{pa 689 1283}%
\special{fp}%
\special{pa 653 1274}%
\special{pa 645 1271}%
\special{fp}%
\special{pa 609 1260}%
\special{pa 602 1258}%
\special{fp}%
\special{pa 567 1246}%
\special{pa 559 1243}%
\special{fp}%
\special{pa 525 1229}%
\special{pa 517 1226}%
\special{fp}%
\special{pa 483 1212}%
\special{pa 476 1208}%
\special{fp}%
\special{pa 442 1193}%
\special{pa 435 1189}%
\special{fp}%
\special{pa 402 1172}%
\special{pa 395 1168}%
\special{fp}%
\special{pa 362 1149}%
\special{pa 356 1145}%
\special{fp}%
\special{pa 324 1125}%
\special{pa 317 1121}%
\special{fp}%
\special{pa 287 1099}%
\special{pa 280 1094}%
\special{fp}%
\special{pa 251 1071}%
\special{pa 245 1066}%
\special{fp}%
\special{pa 218 1041}%
\special{pa 212 1036}%
\special{fp}%
\special{pa 186 1009}%
\special{pa 180 1003}%
\special{fp}%
\special{pa 156 975}%
\special{pa 151 969}%
\special{fp}%
\special{pa 129 939}%
\special{pa 125 932}%
\special{fp}%
\special{pa 105 900}%
\special{pa 101 893}%
\special{fp}%
\special{pa 85 860}%
\special{pa 82 852}%
\special{fp}%
\special{pa 69 817}%
\special{pa 67 810}%
\special{fp}%
\special{pa 58 774}%
\special{pa 57 766}%
\special{fp}%
\special{pa 52 729}%
\special{pa 52 721}%
\special{fp}%
\special{pa 51 684}%
\special{pa 52 676}%
\special{fp}%
\special{pa 56 639}%
\special{pa 57 631}%
\special{fp}%
\special{pa 66 595}%
\special{pa 68 587}%
\special{fp}%
\special{pa 81 552}%
\special{pa 83 545}%
\special{fp}%
\special{pa 99 511}%
\special{pa 103 504}%
\special{fp}%
\special{pa 122 472}%
\special{pa 126 465}%
\special{fp}%
\special{pa 148 435}%
\special{pa 153 429}%
\special{fp}%
\special{pa 177 401}%
\special{pa 182 395}%
\special{fp}%
\special{pa 208 368}%
\special{pa 214 362}%
\special{fp}%
\special{pa 242 337}%
\special{pa 247 332}%
\special{fp}%
\special{pa 276 308}%
\special{pa 283 304}%
\special{fp}%
\special{pa 313 282}%
\special{pa 320 278}%
\special{fp}%
\special{pa 351 258}%
\special{pa 358 254}%
\special{fp}%
\special{pa 390 235}%
\special{pa 397 231}%
\special{fp}%
\special{pa 430 213}%
\special{pa 437 210}%
\special{fp}%
\special{pa 471 193}%
\special{pa 478 190}%
\special{fp}%
\special{pa 512 176}%
\special{pa 520 172}%
\special{fp}%
\special{pa 554 159}%
\special{pa 562 156}%
\special{fp}%
\special{pa 597 144}%
\special{pa 605 141}%
\special{fp}%
\special{pa 640 130}%
\special{pa 648 128}%
\special{fp}%
\special{pa 684 117}%
\special{pa 691 116}%
\special{fp}%
\special{pa 728 106}%
\special{pa 735 105}%
\special{fp}%
\special{pa 772 97}%
\special{pa 780 95}%
\special{fp}%
\special{pa 816 88}%
\special{pa 824 87}%
\special{fp}%
\special{pa 861 80}%
\special{pa 869 79}%
\special{fp}%
\special{pa 906 74}%
\special{pa 914 73}%
\special{fp}%
\special{pa 951 69}%
\special{pa 959 69}%
\special{fp}%
\special{pa 996 65}%
\special{pa 1004 65}%
\special{fp}%
\special{pa 1041 62}%
\special{pa 1049 62}%
\special{fp}%
\special{pa 1086 61}%
\special{pa 1094 60}%
\special{fp}%
\special{pa 1131 60}%
\special{pa 1139 60}%
\special{fp}%
\special{pa 1177 60}%
\special{pa 1185 61}%
\special{fp}%
\special{pa 1222 62}%
\special{pa 1230 63}%
\special{fp}%
\special{pa 1267 65}%
\special{pa 1275 66}%
\special{fp}%
\special{pa 1312 69}%
\special{pa 1320 70}%
\special{fp}%
\special{pa 1357 74}%
\special{pa 1365 75}%
\special{fp}%
\special{pa 1402 80}%
\special{pa 1410 81}%
\special{fp}%
\special{pa 1447 87}%
\special{pa 1454 89}%
\special{fp}%
\special{pa 1491 96}%
\special{pa 1499 98}%
\special{fp}%
\special{pa 1535 106}%
\special{pa 1543 108}%
\special{fp}%
\special{pa 1579 117}%
\special{pa 1587 120}%
\special{fp}%
\special{pa 1622 130}%
\special{pa 1630 132}%
\special{fp}%
\special{pa 1665 143}%
\special{pa 1673 146}%
\special{fp}%
\special{pa 1708 158}%
\special{pa 1716 161}%
\special{fp}%
\special{pa 1750 175}%
\special{pa 1758 178}%
\special{fp}%
\special{pa 1792 193}%
\special{pa 1799 196}%
\special{fp}%
\special{pa 1833 213}%
\special{pa 1840 216}%
\special{fp}%
\special{pa 1873 233}%
\special{pa 1880 238}%
\special{fp}%
\special{pa 1912 257}%
\special{pa 1919 261}%
\special{fp}%
\special{pa 1950 281}%
\special{pa 1956 286}%
\special{fp}%
\special{pa 1986 308}%
\special{pa 1993 313}%
\special{fp}%
\special{pa 2021 336}%
\special{pa 2027 342}%
\special{fp}%
\special{pa 2055 367}%
\special{pa 2060 372}%
\special{fp}%
\special{pa 2086 399}%
\special{pa 2091 406}%
\special{fp}%
\special{pa 2115 434}%
\special{pa 2120 440}%
\special{fp}%
\special{pa 2141 471}%
\special{pa 2145 478}%
\special{fp}%
\special{pa 2164 510}%
\special{pa 2168 517}%
\special{fp}%
\special{pa 2183 551}%
\special{pa 2186 558}%
\special{fp}%
\special{pa 2198 593}%
\special{pa 2200 601}%
\special{fp}%
\special{pa 2207 638}%
\special{pa 2209 646}%
\special{fp}%
\special{pa 2212 683}%
\special{pa 2213 691}%
\special{fp}%
\special{pa 2212 728}%
\special{pa 2211 736}%
\special{fp}%
\special{pa 2206 773}%
\special{pa 2204 780}%
\special{fp}%
\special{pa 2195 816}%
\special{pa 2193 824}%
\special{fp}%
\special{pa 2179 859}%
\special{pa 2176 866}%
\special{fp}%
\special{pa 2159 899}%
\special{pa 2155 906}%
\special{fp}%
\special{pa 2136 938}%
\special{pa 2131 945}%
\special{fp}%
\special{pa 2109 974}%
\special{pa 2104 980}%
\special{fp}%
\special{pa 2079 1008}%
\special{pa 2074 1014}%
\special{fp}%
\special{pa 2047 1040}%
\special{pa 2041 1046}%
\special{fp}%
\special{pa 2014 1071}%
\special{pa 2007 1076}%
\special{fp}%
\special{pa 1978 1098}%
\special{pa 1972 1104}%
\special{fp}%
\special{pa 1941 1125}%
\special{pa 1934 1129}%
\special{fp}%
\special{pa 1903 1149}%
\special{pa 1896 1153}%
\special{fp}%
\end{picture}}%


==> Psi1EdgeCh2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(25.1500,3.2800)(-1.1300,-3.3800)%
% LINE 2 0 3 0 Black White  
% 2 261 231 1093 231
% 
\special{pn 8}%
\special{pa 261 231}%
\special{pa 1093 231}%
\special{fp}%
% SPLINE 2 2 3 0 Black White  
% 4 323 238 677 10 1016 231 1016 231
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 323 238}%
\special{pa 329 232}%
\special{fp}%
\special{pa 356 206}%
\special{pa 362 200}%
\special{fp}%
\special{pa 390 174}%
\special{pa 396 168}%
\special{fp}%
\special{pa 424 142}%
\special{pa 430 137}%
\special{fp}%
\special{pa 459 112}%
\special{pa 466 107}%
\special{fp}%
\special{pa 496 83}%
\special{pa 503 78}%
\special{fp}%
\special{pa 534 57}%
\special{pa 542 53}%
\special{fp}%
\special{pa 575 35}%
\special{pa 583 31}%
\special{fp}%
\special{pa 618 18}%
\special{pa 626 16}%
\special{fp}%
\special{pa 664 11}%
\special{pa 672 10}%
\special{fp}%
\special{pa 710 14}%
\special{pa 718 16}%
\special{fp}%
\special{pa 755 27}%
\special{pa 762 30}%
\special{fp}%
\special{pa 797 47}%
\special{pa 804 51}%
\special{fp}%
\special{pa 836 72}%
\special{pa 842 77}%
\special{fp}%
\special{pa 873 100}%
\special{pa 879 105}%
\special{fp}%
\special{pa 908 130}%
\special{pa 915 135}%
\special{fp}%
\special{pa 943 161}%
\special{pa 949 167}%
\special{fp}%
\special{pa 977 193}%
\special{pa 983 199}%
\special{fp}%
\special{pa 1010 225}%
\special{pa 1016 231}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 538 238 677 135 815 245 815 245
% 
\special{pn 8}%
\special{pa 538 238}%
\special{pa 564 210}%
\special{pa 590 183}%
\special{pa 615 161}%
\special{pa 641 144}%
\special{pa 667 136}%
\special{pa 692 137}%
\special{pa 717 148}%
\special{pa 742 166}%
\special{pa 767 190}%
\special{pa 792 218}%
\special{pa 815 245}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1563 227 2402 227
% 
\special{pn 8}%
\special{pa 1563 227}%
\special{pa 2402 227}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 1654 227 1882 60 2131 227 2131 227
% 
\special{pn 8}%
\special{pa 1654 227}%
\special{pa 1680 199}%
\special{pa 1705 172}%
\special{pa 1731 147}%
\special{pa 1757 123}%
\special{pa 1782 102}%
\special{pa 1808 85}%
\special{pa 1834 71}%
\special{pa 1860 63}%
\special{pa 1886 60}%
\special{pa 1913 63}%
\special{pa 1939 71}%
\special{pa 1966 84}%
\special{pa 1992 100}%
\special{pa 2019 120}%
\special{pa 2045 143}%
\special{pa 2072 168}%
\special{pa 2099 194}%
\special{pa 2126 222}%
\special{pa 2131 227}%
\special{fp}%
% SPLINE 2 2 3 0 Black White  
% 4 1854 227 2084 60 2333 227 2333 227
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1854 227}%
\special{pa 1859 221}%
\special{fp}%
\special{pa 1885 194}%
\special{pa 1890 188}%
\special{fp}%
\special{pa 1916 161}%
\special{pa 1922 155}%
\special{fp}%
\special{pa 1949 130}%
\special{pa 1955 125}%
\special{fp}%
\special{pa 1985 102}%
\special{pa 1991 97}%
\special{fp}%
\special{pa 2023 78}%
\special{pa 2031 74}%
\special{fp}%
\special{pa 2066 62}%
\special{pa 2074 62}%
\special{fp}%
\special{pa 2111 63}%
\special{pa 2119 64}%
\special{fp}%
\special{pa 2154 77}%
\special{pa 2161 80}%
\special{fp}%
\special{pa 2193 100}%
\special{pa 2199 105}%
\special{fp}%
\special{pa 2229 127}%
\special{pa 2235 133}%
\special{fp}%
\special{pa 2263 158}%
\special{pa 2269 163}%
\special{fp}%
\special{pa 2296 189}%
\special{pa 2301 194}%
\special{fp}%
\special{pa 2327 221}%
\special{pa 2333 227}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1332 112 1332 158 5 0 0 0
% $\simeq$
\put(13.3200,-1.5800){\makebox(0,0){$\simeq$}}%
% BOX 2 0 3 0 Black White  
% 2 305 175 575 283
% 
\special{pn 8}%
\special{pa 305 175}%
\special{pa 575 175}%
\special{pa 575 283}%
\special{pa 305 283}%
\special{pa 305 175}%
\special{pa 575 175}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1630 175 1899 283
% 
\special{pn 8}%
\special{pa 1630 175}%
\special{pa 1899 175}%
\special{pa 1899 283}%
\special{pa 1630 283}%
\special{pa 1630 175}%
\special{pa 1899 175}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 122 94 122 164 5 0 0 0
% $\psi_1:$
\put(1.2200,-1.6400){\makebox(0,0){$\psi_1:$}}%
% STR 2 0 3 0 Black White  
% 4 340 320 340 396 5 0 0 0
% $+$
\put(3.4000,-3.9600){\makebox(0,0){$+$}}%
% STR 2 0 3 0 Black White  
% 4 1010 323 1010 395 5 0 0 0
% $-$
\put(10.1000,-3.9500){\makebox(0,0){$-$}}%
% STR 2 0 3 0 Black White  
% 4 800 323 800 395 5 0 0 0
% $+$
\put(8.0000,-3.9500){\makebox(0,0){$+$}}%
% STR 2 0 3 0 Black White  
% 4 545 322 545 395 5 0 0 0
% $+$
\put(5.4500,-3.9500){\makebox(0,0){$+$}}%
% STR 2 0 3 0 Black White  
% 4 1660 328 1660 403 5 0 0 0
% $+$
\put(16.6000,-4.0300){\makebox(0,0){$+$}}%
% STR 2 0 3 0 Black White  
% 4 2330 330 2330 402 5 0 0 0
% $-$
\put(23.3000,-4.0200){\makebox(0,0){$-$}}%
% STR 2 0 3 0 Black White  
% 4 2120 330 2120 402 5 0 0 0
% $+$
\put(21.2000,-4.0200){\makebox(0,0){$+$}}%
% STR 2 0 3 0 Black White  
% 4 1865 330 1865 402 5 0 0 0
% $+$
\put(18.6500,-4.0200){\makebox(0,0){$+$}}%
\end{picture}}%


==> cG1.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(22.0000,1.9000)(0.3000,-2.3000)%
% LINE 2 0 3 0 Black White  
% 2 30 190 630 190
% 
\special{pn 8}%
\special{pa 30 190}%
\special{pa 630 190}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 80 190 330 40 580 190 580 190
% 
\special{pn 8}%
\special{pa 80 190}%
\special{pa 107 165}%
\special{pa 135 141}%
\special{pa 162 119}%
\special{pa 190 98}%
\special{pa 217 79}%
\special{pa 245 63}%
\special{pa 272 51}%
\special{pa 300 43}%
\special{pa 327 40}%
\special{pa 354 42}%
\special{pa 382 49}%
\special{pa 409 60}%
\special{pa 437 75}%
\special{pa 464 93}%
\special{pa 492 114}%
\special{pa 519 136}%
\special{pa 546 160}%
\special{pa 574 185}%
\special{pa 580 190}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 230 190 330 130 430 190 430 190
% 
\special{pn 8}%
\special{pa 230 190}%
\special{pa 257 166}%
\special{pa 285 146}%
\special{pa 312 133}%
\special{pa 340 131}%
\special{pa 367 141}%
\special{pa 395 160}%
\special{pa 422 183}%
\special{pa 430 190}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 830 190 1430 190
% 
\special{pn 8}%
\special{pa 830 190}%
\special{pa 1430 190}%
\special{fp}%
% SPLINE 2 2 3 0 Black White  
% 4 880 190 1130 40 1380 190 1380 190
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 880 190}%
\special{pa 886 185}%
\special{fp}%
\special{pa 913 160}%
\special{pa 919 154}%
\special{fp}%
\special{pa 948 130}%
\special{pa 954 125}%
\special{fp}%
\special{pa 984 103}%
\special{pa 990 98}%
\special{fp}%
\special{pa 1021 77}%
\special{pa 1028 73}%
\special{fp}%
\special{pa 1061 56}%
\special{pa 1068 53}%
\special{fp}%
\special{pa 1104 43}%
\special{pa 1112 42}%
\special{fp}%
\special{pa 1149 42}%
\special{pa 1156 43}%
\special{fp}%
\special{pa 1192 53}%
\special{pa 1199 56}%
\special{fp}%
\special{pa 1233 73}%
\special{pa 1240 77}%
\special{fp}%
\special{pa 1270 98}%
\special{pa 1277 102}%
\special{fp}%
\special{pa 1306 125}%
\special{pa 1312 130}%
\special{fp}%
\special{pa 1340 155}%
\special{pa 1346 160}%
\special{fp}%
\special{pa 1374 185}%
\special{pa 1380 190}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 1030 190 1130 130 1230 190 1230 190
% 
\special{pn 8}%
\special{pa 1030 190}%
\special{pa 1057 166}%
\special{pa 1085 146}%
\special{pa 1112 133}%
\special{pa 1140 131}%
\special{pa 1167 141}%
\special{pa 1195 160}%
\special{pa 1222 183}%
\special{pa 1230 190}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1630 190 2230 190
% 
\special{pn 8}%
\special{pa 1630 190}%
\special{pa 2230 190}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 1680 190 1930 40 2180 190 2180 190
% 
\special{pn 8}%
\special{pa 1680 190}%
\special{pa 1707 165}%
\special{pa 1735 141}%
\special{pa 1762 119}%
\special{pa 1790 98}%
\special{pa 1817 79}%
\special{pa 1845 63}%
\special{pa 1872 51}%
\special{pa 1900 43}%
\special{pa 1927 40}%
\special{pa 1954 42}%
\special{pa 1982 49}%
\special{pa 2009 60}%
\special{pa 2037 75}%
\special{pa 2064 93}%
\special{pa 2092 114}%
\special{pa 2119 136}%
\special{pa 2146 160}%
\special{pa 2174 185}%
\special{pa 2180 190}%
\special{fp}%
% SPLINE 2 2 3 0 Black White  
% 4 1830 190 1930 130 2030 190 2030 190
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1830 190}%
\special{pa 1836 185}%
\special{fp}%
\special{pa 1865 160}%
\special{pa 1872 156}%
\special{fp}%
\special{pa 1904 137}%
\special{pa 1911 133}%
\special{fp}%
\special{pa 1948 134}%
\special{pa 1956 137}%
\special{fp}%
\special{pa 1988 156}%
\special{pa 1995 160}%
\special{fp}%
\special{pa 2024 185}%
\special{pa 2030 190}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 890 240 890 290 5 0 0 0
% $+$
\put(8.9000,-2.9000){\makebox(0,0){$+$}}%
% STR 2 0 3 0 Black White  
% 4 1380 240 1380 290 5 0 0 0
% $-$
\put(13.8000,-2.9000){\makebox(0,0){$-$}}%
% STR 2 0 3 0 Black White  
% 4 1835 245 1835 295 5 0 0 0
% $+$
\put(18.3500,-2.9500){\makebox(0,0){$+$}}%
% STR 2 0 3 0 Black White  
% 4 2030 245 2030 295 5 0 0 0
% $-$
\put(20.3000,-2.9500){\makebox(0,0){$-$}}%
% STR 2 0 3 0 Black White  
% 4 730 95 730 145 5 0 0 0
% $+$
\put(7.3000,-1.4500){\makebox(0,0){$+$}}%
% STR 2 0 3 0 Black White  
% 4 1530 90 1530 140 5 0 0 0
% $+$
\put(15.3000,-1.4000){\makebox(0,0){$+$}}%
\end{picture}}%


==> cG4G342.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(51.0900,12.4100)(0.1600,-12.7100)%
% LINE 2 0 3 0 Black White  
% 2 1240 251 2040 251
% 
\special{pn 8}%
\special{pa 1240 251}%
\special{pa 2040 251}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 120 251 920 251
% 
\special{pn 8}%
\special{pa 120 251}%
\special{pa 920 251}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 1320 251 1560 81 1800 251 1800 251
% 
\special{pn 8}%
\special{pa 1320 251}%
\special{pa 1346 223}%
\special{pa 1372 196}%
\special{pa 1398 171}%
\special{pa 1424 147}%
\special{pa 1451 126}%
\special{pa 1477 108}%
\special{pa 1503 94}%
\special{pa 1529 85}%
\special{pa 1555 81}%
\special{pa 1581 83}%
\special{pa 1607 90}%
\special{pa 1633 102}%
\special{pa 1659 119}%
\special{pa 1686 139}%
\special{pa 1712 161}%
\special{pa 1738 186}%
\special{pa 1790 240}%
\special{pa 1800 251}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 1480 251 1724 81 1964 251 1964 251
% 
\special{pn 8}%
\special{pa 1480 251}%
\special{pa 1506 224}%
\special{pa 1559 171}%
\special{pa 1585 148}%
\special{pa 1611 127}%
\special{pa 1638 109}%
\special{pa 1664 95}%
\special{pa 1690 85}%
\special{pa 1716 81}%
\special{pa 1743 83}%
\special{pa 1769 90}%
\special{pa 1795 101}%
\special{pa 1821 117}%
\special{pa 1847 137}%
\special{pa 1873 159}%
\special{pa 1899 184}%
\special{pa 1925 210}%
\special{pa 1951 238}%
\special{pa 1964 251}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 200 251 524 30 840 251 840 251
% 
\special{pn 8}%
\special{pa 200 251}%
\special{pa 226 224}%
\special{pa 279 171}%
\special{pa 306 146}%
\special{pa 332 123}%
\special{pa 359 101}%
\special{pa 385 82}%
\special{pa 412 65}%
\special{pa 438 51}%
\special{pa 465 40}%
\special{pa 491 33}%
\special{pa 517 30}%
\special{pa 544 31}%
\special{pa 570 37}%
\special{pa 596 46}%
\special{pa 622 59}%
\special{pa 649 75}%
\special{pa 675 94}%
\special{pa 701 115}%
\special{pa 727 138}%
\special{pa 753 163}%
\special{pa 780 189}%
\special{pa 806 215}%
\special{pa 832 243}%
\special{pa 840 251}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 364 251 520 120 680 251 680 251
% 
\special{pn 8}%
\special{pa 364 251}%
\special{pa 388 221}%
\special{pa 413 192}%
\special{pa 437 166}%
\special{pa 462 144}%
\special{pa 486 129}%
\special{pa 511 121}%
\special{pa 536 122}%
\special{pa 560 131}%
\special{pa 585 148}%
\special{pa 610 170}%
\special{pa 635 197}%
\special{pa 659 226}%
\special{pa 680 251}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 520 251 600 209 680 251 680 251
% 
\special{pn 8}%
\special{pa 520 251}%
\special{pa 548 230}%
\special{pa 577 214}%
\special{pa 605 209}%
\special{pa 633 218}%
\special{pa 662 237}%
\special{pa 680 251}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 1636 251 1716 209 1796 251 1796 251
% 
\special{pn 8}%
\special{pa 1636 251}%
\special{pa 1664 230}%
\special{pa 1693 214}%
\special{pa 1721 209}%
\special{pa 1749 218}%
\special{pa 1778 237}%
\special{pa 1796 251}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1464 216 1672 292
% 
\special{pn 8}%
\special{pa 1464 216}%
\special{pa 1672 216}%
\special{pa 1672 292}%
\special{pa 1464 292}%
\special{pa 1464 216}%
\special{pa 1672 216}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1772 216 1980 292
% 
\special{pn 8}%
\special{pa 1772 216}%
\special{pa 1980 216}%
\special{pa 1980 292}%
\special{pa 1772 292}%
\special{pa 1772 216}%
\special{pa 1980 216}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 344 216 552 292
% 
\special{pn 8}%
\special{pa 344 216}%
\special{pa 552 216}%
\special{pa 552 292}%
\special{pa 344 292}%
\special{pa 344 216}%
\special{pa 552 216}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 648 216 856 292
% 
\special{pn 8}%
\special{pa 648 216}%
\special{pa 856 216}%
\special{pa 856 292}%
\special{pa 648 292}%
\special{pa 648 216}%
\special{pa 856 216}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3117 1001 3917 1001
% 
\special{pn 8}%
\special{pa 3117 1001}%
\special{pa 3917 1001}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1997 1001 2797 1001
% 
\special{pn 8}%
\special{pa 1997 1001}%
\special{pa 2797 1001}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 3197 1001 3437 831 3677 1001 3677 1001
% 
\special{pn 8}%
\special{pa 3197 1001}%
\special{pa 3223 973}%
\special{pa 3249 946}%
\special{pa 3275 921}%
\special{pa 3301 897}%
\special{pa 3328 876}%
\special{pa 3354 858}%
\special{pa 3380 844}%
\special{pa 3406 835}%
\special{pa 3432 831}%
\special{pa 3458 833}%
\special{pa 3484 840}%
\special{pa 3510 852}%
\special{pa 3536 869}%
\special{pa 3563 889}%
\special{pa 3589 911}%
\special{pa 3615 936}%
\special{pa 3667 990}%
\special{pa 3677 1001}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 3357 1001 3601 831 3841 1001 3841 1001
% 
\special{pn 8}%
\special{pa 3357 1001}%
\special{pa 3383 974}%
\special{pa 3436 921}%
\special{pa 3462 898}%
\special{pa 3488 877}%
\special{pa 3515 859}%
\special{pa 3541 845}%
\special{pa 3567 835}%
\special{pa 3593 831}%
\special{pa 3620 833}%
\special{pa 3646 840}%
\special{pa 3672 851}%
\special{pa 3698 867}%
\special{pa 3724 887}%
\special{pa 3750 909}%
\special{pa 3776 934}%
\special{pa 3802 960}%
\special{pa 3828 988}%
\special{pa 3841 1001}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 2077 1001 2401 780 2717 1001 2717 1001
% 
\special{pn 8}%
\special{pa 2077 1001}%
\special{pa 2103 974}%
\special{pa 2156 921}%
\special{pa 2183 896}%
\special{pa 2209 873}%
\special{pa 2236 851}%
\special{pa 2262 832}%
\special{pa 2289 815}%
\special{pa 2315 801}%
\special{pa 2342 790}%
\special{pa 2368 783}%
\special{pa 2394 780}%
\special{pa 2421 781}%
\special{pa 2447 787}%
\special{pa 2473 796}%
\special{pa 2499 809}%
\special{pa 2526 825}%
\special{pa 2552 844}%
\special{pa 2578 865}%
\special{pa 2604 888}%
\special{pa 2630 913}%
\special{pa 2657 939}%
\special{pa 2683 965}%
\special{pa 2709 993}%
\special{pa 2717 1001}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 2241 1001 2397 870 2557 1001 2557 1001
% 
\special{pn 8}%
\special{pa 2241 1001}%
\special{pa 2265 971}%
\special{pa 2290 942}%
\special{pa 2314 916}%
\special{pa 2339 894}%
\special{pa 2363 879}%
\special{pa 2388 871}%
\special{pa 2413 872}%
\special{pa 2437 881}%
\special{pa 2462 898}%
\special{pa 2487 920}%
\special{pa 2512 947}%
\special{pa 2536 976}%
\special{pa 2557 1001}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 2397 1001 2477 959 2557 1001 2557 1001
% 
\special{pn 8}%
\special{pa 2397 1001}%
\special{pa 2425 980}%
\special{pa 2454 964}%
\special{pa 2482 959}%
\special{pa 2510 968}%
\special{pa 2539 987}%
\special{pa 2557 1001}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 3513 1001 3593 959 3673 1001 3673 1001
% 
\special{pn 8}%
\special{pa 3513 1001}%
\special{pa 3541 980}%
\special{pa 3570 964}%
\special{pa 3598 959}%
\special{pa 3626 968}%
\special{pa 3655 987}%
\special{pa 3673 1001}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 3341 966 3549 1042
% 
\special{pn 8}%
\special{pa 3341 966}%
\special{pa 3549 966}%
\special{pa 3549 1042}%
\special{pa 3341 1042}%
\special{pa 3341 966}%
\special{pa 3549 966}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 3649 966 3857 1042
% 
\special{pn 8}%
\special{pa 3649 966}%
\special{pa 3857 966}%
\special{pa 3857 1042}%
\special{pa 3649 1042}%
\special{pa 3649 966}%
\special{pa 3857 966}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2221 966 2429 1042
% 
\special{pn 8}%
\special{pa 2221 966}%
\special{pa 2429 966}%
\special{pa 2429 1042}%
\special{pa 2221 1042}%
\special{pa 2221 966}%
\special{pa 2429 966}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2525 966 2733 1042
% 
\special{pn 8}%
\special{pa 2525 966}%
\special{pa 2733 966}%
\special{pa 2733 1042}%
\special{pa 2525 1042}%
\special{pa 2525 966}%
\special{pa 2733 966}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 853 1001 1653 1001
% 
\special{pn 8}%
\special{pa 853 1001}%
\special{pa 1653 1001}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 933 1001 1257 780 1573 1001 1573 1001
% 
\special{pn 8}%
\special{pa 933 1001}%
\special{pa 959 974}%
\special{pa 1012 921}%
\special{pa 1039 896}%
\special{pa 1065 873}%
\special{pa 1092 851}%
\special{pa 1118 832}%
\special{pa 1145 815}%
\special{pa 1171 801}%
\special{pa 1198 790}%
\special{pa 1224 783}%
\special{pa 1250 780}%
\special{pa 1277 781}%
\special{pa 1303 787}%
\special{pa 1329 796}%
\special{pa 1355 809}%
\special{pa 1382 825}%
\special{pa 1408 844}%
\special{pa 1434 865}%
\special{pa 1460 888}%
\special{pa 1486 913}%
\special{pa 1513 939}%
\special{pa 1539 965}%
\special{pa 1565 993}%
\special{pa 1573 1001}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 1097 1001 1253 870 1413 1001 1413 1001
% 
\special{pn 8}%
\special{pa 1097 1001}%
\special{pa 1121 971}%
\special{pa 1146 942}%
\special{pa 1170 916}%
\special{pa 1195 894}%
\special{pa 1219 879}%
\special{pa 1244 871}%
\special{pa 1269 872}%
\special{pa 1293 881}%
\special{pa 1318 898}%
\special{pa 1343 920}%
\special{pa 1368 947}%
\special{pa 1392 976}%
\special{pa 1413 1001}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 1253 1001 1333 959 1413 1001 1413 1001
% 
\special{pn 8}%
\special{pa 1253 1001}%
\special{pa 1281 980}%
\special{pa 1310 964}%
\special{pa 1338 959}%
\special{pa 1366 968}%
\special{pa 1395 987}%
\special{pa 1413 1001}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1077 966 1285 1042
% 
\special{pn 8}%
\special{pa 1077 966}%
\special{pa 1285 966}%
\special{pa 1285 1042}%
\special{pa 1077 1042}%
\special{pa 1077 966}%
\special{pa 1285 966}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1381 966 1589 1042
% 
\special{pn 8}%
\special{pa 1381 966}%
\special{pa 1589 966}%
\special{pa 1589 1042}%
\special{pa 1381 1042}%
\special{pa 1381 966}%
\special{pa 1589 966}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4325 1001 5125 1001
% 
\special{pn 8}%
\special{pa 4325 1001}%
\special{pa 5125 1001}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 4405 1001 4645 831 4885 1001 4885 1001
% 
\special{pn 8}%
\special{pa 4405 1001}%
\special{pa 4431 973}%
\special{pa 4457 946}%
\special{pa 4483 921}%
\special{pa 4509 897}%
\special{pa 4536 876}%
\special{pa 4562 858}%
\special{pa 4588 844}%
\special{pa 4614 835}%
\special{pa 4640 831}%
\special{pa 4666 833}%
\special{pa 4692 840}%
\special{pa 4718 852}%
\special{pa 4744 869}%
\special{pa 4771 889}%
\special{pa 4797 911}%
\special{pa 4823 936}%
\special{pa 4875 990}%
\special{pa 4885 1001}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 4565 1001 4809 831 5049 1001 5049 1001
% 
\special{pn 8}%
\special{pa 4565 1001}%
\special{pa 4591 974}%
\special{pa 4644 921}%
\special{pa 4670 898}%
\special{pa 4696 877}%
\special{pa 4723 859}%
\special{pa 4749 845}%
\special{pa 4775 835}%
\special{pa 4801 831}%
\special{pa 4828 833}%
\special{pa 4854 840}%
\special{pa 4880 851}%
\special{pa 4906 867}%
\special{pa 4932 887}%
\special{pa 4958 909}%
\special{pa 4984 934}%
\special{pa 5010 960}%
\special{pa 5036 988}%
\special{pa 5049 1001}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 4721 1001 4801 959 4881 1001 4881 1001
% 
\special{pn 8}%
\special{pa 4721 1001}%
\special{pa 4749 980}%
\special{pa 4778 964}%
\special{pa 4806 959}%
\special{pa 4834 968}%
\special{pa 4863 987}%
\special{pa 4881 1001}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4549 966 4757 1042
% 
\special{pn 8}%
\special{pa 4549 966}%
\special{pa 4757 966}%
\special{pa 4757 1042}%
\special{pa 4549 1042}%
\special{pa 4549 966}%
\special{pa 4757 966}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4857 966 5065 1042
% 
\special{pn 8}%
\special{pa 4857 966}%
\special{pa 5065 966}%
\special{pa 5065 1042}%
\special{pa 4857 1042}%
\special{pa 4857 966}%
\special{pa 5065 966}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 436 350 436 382 5 0 0 0
% $\leftrightarrow$
\put(4.3600,-3.8200){\makebox(0,0){$\leftrightarrow$}}%
% STR 2 0 3 0 Black White  
% 4 1174 1104 1174 1136 5 0 0 0
% $\leftrightarrow$
\put(11.7400,-11.3600){\makebox(0,0){$\leftrightarrow$}}%
% STR 2 0 3 0 Black White  
% 4 4646 1096 4646 1128 5 0 0 0
% $\leftrightarrow$
\put(46.4600,-11.2800){\makebox(0,0){$\leftrightarrow$}}%
% STR 2 0 3 0 Black White  
% 4 1084 155 1084 187 5 0 0 0
% $\simeq$
\put(10.8400,-1.8700){\makebox(0,0){$\simeq$}}%
% STR 2 0 3 0 Black White  
% 4 2957 905 2957 937 5 0 0 0
% $\simeq$
\put(29.5700,-9.3700){\makebox(0,0){$\simeq$}}%
% STR 2 0 3 0 Black White  
% 4 1709 902 1709 934 5 0 0 0
% $+$
\put(17.0900,-9.3400){\makebox(0,0){$+$}}%
% STR 2 0 3 0 Black White  
% 4 1917 905 1917 937 5 0 0 0
% $\biggl($
\put(19.1700,-9.3700){\makebox(0,0){$\biggl($}}%
% STR 2 0 3 0 Black White  
% 4 3997 905 3997 937 5 0 0 0
% $\biggr)$
\put(39.9700,-9.3700){\makebox(0,0){$\biggr)$}}%
% STR 2 0 3 0 Black White  
% 4 4205 876 4205 940 5 0 0 0
% $-$
\put(42.0500,-9.4000){\makebox(0,0){$-$}}%
% STR 2 0 3 0 Black White  
% 4 525 863 525 927 5 0 0 0
% $\Dar$
\put(5.2500,-9.2700){\makebox(0,0){$\Dar$}}%
% STR 2 0 3 0 Black White  
% 4 1060 422 1060 486 5 0 0 0
% $c(G_4,G_3,4,2)$
\put(10.6000,-4.8600){\makebox(0,0){$c(G_4,G_3,4,2)$}}%
% STR 2 0 3 0 Black White  
% 4 1262 1240 1262 1304 5 0 0 0
% $\delta_3c(G_4,2)$
\put(12.6200,-13.0400){\makebox(0,0){$\delta_3c(G_4,2)$}}%
% STR 2 0 3 0 Black White  
% 4 2950 1264 2950 1328 5 0 0 0
% $\delta_2c(G_4,G_3,4)$
\put(29.5000,-13.2800){\makebox(0,0){$\delta_2c(G_4,G_3,4)$}}%
% STR 2 0 3 0 Black White  
% 4 4726 1272 4726 1336 5 0 0 0
% $c'(G_3,2)$
\put(47.2600,-13.3600){\makebox(0,0){$c'(G_3,2)$}}%
% STR 2 0 3 0 Black White  
% 4 1564 358 1564 390 5 0 0 0
% $\leftrightarrow$
\put(15.6400,-3.9000){\makebox(0,0){$\leftrightarrow$}}%
\end{picture}}%


==> cancel.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(116.6000,34.3500)(8.7000,-34.6500)%
% LINE 2 0 3 0 Black White  
% 2 3375 1751 4175 1751
% 
\special{pn 8}%
\special{pa 3375 1751}%
\special{pa 4175 1751}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2255 1751 3055 1751
% 
\special{pn 8}%
\special{pa 2255 1751}%
\special{pa 3055 1751}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 3455 1751 3695 1581 3935 1751 3935 1751
% 
\special{pn 8}%
\special{pa 3455 1751}%
\special{pa 3481 1723}%
\special{pa 3507 1696}%
\special{pa 3533 1671}%
\special{pa 3559 1647}%
\special{pa 3586 1626}%
\special{pa 3612 1608}%
\special{pa 3638 1594}%
\special{pa 3664 1585}%
\special{pa 3690 1581}%
\special{pa 3716 1583}%
\special{pa 3742 1590}%
\special{pa 3768 1602}%
\special{pa 3794 1619}%
\special{pa 3821 1639}%
\special{pa 3847 1661}%
\special{pa 3873 1686}%
\special{pa 3925 1740}%
\special{pa 3935 1751}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 3615 1751 3859 1581 4099 1751 4099 1751
% 
\special{pn 8}%
\special{pa 3615 1751}%
\special{pa 3641 1724}%
\special{pa 3694 1671}%
\special{pa 3720 1648}%
\special{pa 3746 1627}%
\special{pa 3773 1609}%
\special{pa 3799 1595}%
\special{pa 3825 1585}%
\special{pa 3851 1581}%
\special{pa 3878 1583}%
\special{pa 3904 1590}%
\special{pa 3930 1601}%
\special{pa 3956 1617}%
\special{pa 3982 1637}%
\special{pa 4008 1659}%
\special{pa 4034 1684}%
\special{pa 4060 1710}%
\special{pa 4086 1738}%
\special{pa 4099 1751}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 2335 1751 2659 1531 2975 1751 2975 1751
% 
\special{pn 8}%
\special{pa 2335 1751}%
\special{pa 2362 1724}%
\special{pa 2388 1697}%
\special{pa 2415 1671}%
\special{pa 2441 1646}%
\special{pa 2468 1623}%
\special{pa 2494 1601}%
\special{pa 2521 1582}%
\special{pa 2547 1565}%
\special{pa 2573 1551}%
\special{pa 2600 1541}%
\special{pa 2626 1534}%
\special{pa 2653 1531}%
\special{pa 2679 1533}%
\special{pa 2705 1538}%
\special{pa 2732 1548}%
\special{pa 2758 1561}%
\special{pa 2784 1577}%
\special{pa 2811 1595}%
\special{pa 2837 1616}%
\special{pa 2863 1639}%
\special{pa 2889 1664}%
\special{pa 2915 1690}%
\special{pa 2942 1716}%
\special{pa 2968 1744}%
\special{pa 2975 1751}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 2499 1751 2655 1621 2815 1751 2815 1751
% 
\special{pn 8}%
\special{pa 2499 1751}%
\special{pa 2524 1721}%
\special{pa 2548 1692}%
\special{pa 2573 1666}%
\special{pa 2597 1645}%
\special{pa 2622 1629}%
\special{pa 2646 1622}%
\special{pa 2671 1623}%
\special{pa 2696 1632}%
\special{pa 2721 1649}%
\special{pa 2746 1672}%
\special{pa 2770 1698}%
\special{pa 2795 1727}%
\special{pa 2815 1751}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 2655 1751 2735 1711 2815 1751 2815 1751
% 
\special{pn 8}%
\special{pa 2655 1751}%
\special{pa 2684 1730}%
\special{pa 2712 1715}%
\special{pa 2741 1711}%
\special{pa 2769 1721}%
\special{pa 2798 1739}%
\special{pa 2815 1751}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 3771 1751 3851 1711 3931 1751 3931 1751
% 
\special{pn 8}%
\special{pa 3771 1751}%
\special{pa 3800 1730}%
\special{pa 3828 1715}%
\special{pa 3857 1711}%
\special{pa 3885 1721}%
\special{pa 3914 1739}%
\special{pa 3931 1751}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 3599 1717 3807 1793
% 
\special{pn 8}%
\special{pa 3599 1717}%
\special{pa 3807 1717}%
\special{pa 3807 1793}%
\special{pa 3599 1793}%
\special{pa 3599 1717}%
\special{pa 3807 1717}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 3907 1717 4115 1793
% 
\special{pn 8}%
\special{pa 3907 1717}%
\special{pa 4115 1717}%
\special{pa 4115 1793}%
\special{pa 3907 1793}%
\special{pa 3907 1717}%
\special{pa 4115 1717}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2479 1717 2687 1793
% 
\special{pn 8}%
\special{pa 2479 1717}%
\special{pa 2687 1717}%
\special{pa 2687 1793}%
\special{pa 2479 1793}%
\special{pa 2479 1717}%
\special{pa 2687 1717}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2783 1717 2991 1793
% 
\special{pn 8}%
\special{pa 2783 1717}%
\special{pa 2991 1717}%
\special{pa 2991 1793}%
\special{pa 2783 1793}%
\special{pa 2783 1717}%
\special{pa 2991 1717}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 10530 2680 12530 2680
% 
\special{pn 8}%
\special{pa 10530 2680}%
\special{pa 12530 2680}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 10730 2680 11330 2150 11930 2680 11930 2680
% 
\special{pn 8}%
\special{pa 10730 2680}%
\special{pa 10754 2648}%
\special{pa 10778 2617}%
\special{pa 10802 2585}%
\special{pa 10850 2523}%
\special{pa 10898 2463}%
\special{pa 10922 2434}%
\special{pa 10946 2406}%
\special{pa 10970 2379}%
\special{pa 10994 2353}%
\special{pa 11018 2328}%
\special{pa 11042 2304}%
\special{pa 11090 2260}%
\special{pa 11114 2241}%
\special{pa 11138 2223}%
\special{pa 11162 2207}%
\special{pa 11186 2192}%
\special{pa 11210 2180}%
\special{pa 11234 2169}%
\special{pa 11258 2161}%
\special{pa 11282 2155}%
\special{pa 11306 2151}%
\special{pa 11330 2150}%
\special{pa 11354 2151}%
\special{pa 11378 2155}%
\special{pa 11402 2161}%
\special{pa 11426 2169}%
\special{pa 11449 2179}%
\special{pa 11473 2192}%
\special{pa 11497 2206}%
\special{pa 11521 2222}%
\special{pa 11545 2240}%
\special{pa 11569 2260}%
\special{pa 11593 2281}%
\special{pa 11617 2303}%
\special{pa 11641 2327}%
\special{pa 11665 2352}%
\special{pa 11689 2378}%
\special{pa 11713 2405}%
\special{pa 11737 2433}%
\special{pa 11761 2462}%
\special{pa 11809 2522}%
\special{pa 11881 2615}%
\special{pa 11929 2679}%
\special{pa 11930 2680}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 11130 2680 11740 2150 12340 2680 12340 2680
% 
\special{pn 8}%
\special{pa 11130 2680}%
\special{pa 11154 2648}%
\special{pa 11178 2617}%
\special{pa 11203 2586}%
\special{pa 11251 2524}%
\special{pa 11275 2494}%
\special{pa 11299 2465}%
\special{pa 11324 2436}%
\special{pa 11348 2408}%
\special{pa 11372 2381}%
\special{pa 11396 2355}%
\special{pa 11420 2330}%
\special{pa 11444 2306}%
\special{pa 11469 2283}%
\special{pa 11493 2262}%
\special{pa 11517 2243}%
\special{pa 11541 2225}%
\special{pa 11565 2208}%
\special{pa 11589 2194}%
\special{pa 11613 2181}%
\special{pa 11638 2171}%
\special{pa 11662 2162}%
\special{pa 11686 2156}%
\special{pa 11710 2152}%
\special{pa 11734 2150}%
\special{pa 11758 2151}%
\special{pa 11782 2154}%
\special{pa 11806 2160}%
\special{pa 11830 2168}%
\special{pa 11854 2178}%
\special{pa 11878 2190}%
\special{pa 11902 2203}%
\special{pa 11926 2219}%
\special{pa 11950 2237}%
\special{pa 11974 2256}%
\special{pa 11998 2277}%
\special{pa 12022 2299}%
\special{pa 12046 2322}%
\special{pa 12070 2347}%
\special{pa 12094 2373}%
\special{pa 12142 2427}%
\special{pa 12190 2485}%
\special{pa 12214 2515}%
\special{pa 12286 2608}%
\special{pa 12310 2640}%
\special{pa 12334 2671}%
\special{pa 12340 2680}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 11520 2680 11720 2550 11920 2680 11920 2680
% 
\special{pn 8}%
\special{pa 11520 2680}%
\special{pa 11547 2654}%
\special{pa 11574 2629}%
\special{pa 11600 2606}%
\special{pa 11627 2585}%
\special{pa 11654 2569}%
\special{pa 11681 2557}%
\special{pa 11708 2551}%
\special{pa 11735 2551}%
\special{pa 11761 2558}%
\special{pa 11788 2570}%
\special{pa 11815 2587}%
\special{pa 11842 2608}%
\special{pa 11869 2631}%
\special{pa 11896 2656}%
\special{pa 11920 2680}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 11090 2570 11610 2810
% 
\special{pn 8}%
\special{pa 11090 2570}%
\special{pa 11610 2570}%
\special{pa 11610 2810}%
\special{pa 11090 2810}%
\special{pa 11090 2570}%
\special{pa 11610 2570}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 11860 2570 12380 2810
% 
\special{pn 8}%
\special{pa 11860 2570}%
\special{pa 12380 2570}%
\special{pa 12380 2810}%
\special{pa 11860 2810}%
\special{pa 11860 2570}%
\special{pa 12380 2570}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 11130 3000 11130 3100 5 0 0 0
% $\leftrightarrow$
\put(111.3000,-31.0000){\makebox(0,0){$\leftrightarrow$}}%
% STR 2 0 3 0 Black White  
% 4 11550 3000 11550 3100 5 0 0 0
% $\leftrightarrow$
\put(115.5000,-31.0000){\makebox(0,0){$\leftrightarrow$}}%
% STR 2 0 3 0 Black White  
% 4 3215 1655 3215 1687 5 0 0 0
% $\simeq$
\put(32.1500,-16.8700){\makebox(0,0){$\simeq$}}%
% STR 2 0 3 0 Black White  
% 4 10230 2290 10230 2490 5 0 0 0
% $-$
\put(102.3000,-24.9000){\makebox(0,0){$-$}}%
% STR 2 0 3 0 Black White  
% 4 11570 3330 11570 3530 5 0 0 0
% $c'(G_3,2)$
\put(115.7000,-35.3000){\makebox(0,0){$c'(G_3,2)$}}%
% LINE 2 0 3 0 Black White  
% 2 2260 255 3060 255
% 
\special{pn 8}%
\special{pa 2260 255}%
\special{pa 3060 255}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 2340 255 2580 85 2820 255 2820 255
% 
\special{pn 8}%
\special{pa 2340 255}%
\special{pa 2366 227}%
\special{pa 2392 200}%
\special{pa 2418 175}%
\special{pa 2444 151}%
\special{pa 2471 130}%
\special{pa 2497 112}%
\special{pa 2523 98}%
\special{pa 2549 89}%
\special{pa 2575 85}%
\special{pa 2601 87}%
\special{pa 2627 94}%
\special{pa 2653 106}%
\special{pa 2679 123}%
\special{pa 2706 143}%
\special{pa 2732 165}%
\special{pa 2758 190}%
\special{pa 2810 244}%
\special{pa 2820 255}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 2500 255 2660 171 2816 255 2816 255
% 
\special{pn 8}%
\special{pa 2500 255}%
\special{pa 2528 233}%
\special{pa 2557 212}%
\special{pa 2585 194}%
\special{pa 2613 180}%
\special{pa 2642 172}%
\special{pa 2670 172}%
\special{pa 2698 178}%
\special{pa 2726 191}%
\special{pa 2755 208}%
\special{pa 2783 229}%
\special{pa 2811 251}%
\special{pa 2816 255}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 2660 255 2820 149 2984 255 2984 255
% 
\special{pn 8}%
\special{pa 2660 255}%
\special{pa 2687 229}%
\special{pa 2713 204}%
\special{pa 2740 182}%
\special{pa 2767 165}%
\special{pa 2793 153}%
\special{pa 2820 149}%
\special{pa 2847 153}%
\special{pa 2874 164}%
\special{pa 2901 181}%
\special{pa 2927 202}%
\special{pa 2954 226}%
\special{pa 2981 252}%
\special{pa 2984 255}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3375 251 4175 251
% 
\special{pn 8}%
\special{pa 3375 251}%
\special{pa 4175 251}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 3455 251 3695 81 3935 251 3935 251
% 
\special{pn 8}%
\special{pa 3455 251}%
\special{pa 3481 223}%
\special{pa 3507 196}%
\special{pa 3533 171}%
\special{pa 3559 147}%
\special{pa 3586 126}%
\special{pa 3612 108}%
\special{pa 3638 94}%
\special{pa 3664 85}%
\special{pa 3690 81}%
\special{pa 3716 83}%
\special{pa 3742 90}%
\special{pa 3768 102}%
\special{pa 3794 119}%
\special{pa 3821 139}%
\special{pa 3847 161}%
\special{pa 3873 186}%
\special{pa 3925 240}%
\special{pa 3935 251}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 3615 251 3859 81 4099 251 4099 251
% 
\special{pn 8}%
\special{pa 3615 251}%
\special{pa 3641 224}%
\special{pa 3694 171}%
\special{pa 3720 148}%
\special{pa 3746 127}%
\special{pa 3773 109}%
\special{pa 3799 95}%
\special{pa 3825 85}%
\special{pa 3851 81}%
\special{pa 3878 83}%
\special{pa 3904 90}%
\special{pa 3930 101}%
\special{pa 3956 117}%
\special{pa 3982 137}%
\special{pa 4008 159}%
\special{pa 4034 184}%
\special{pa 4060 210}%
\special{pa 4086 238}%
\special{pa 4099 251}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 3771 251 3851 209 3931 251 3931 251
% 
\special{pn 8}%
\special{pa 3771 251}%
\special{pa 3799 230}%
\special{pa 3828 214}%
\special{pa 3856 209}%
\special{pa 3884 218}%
\special{pa 3913 237}%
\special{pa 3931 251}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 3599 215 3807 291
% 
\special{pn 8}%
\special{pa 3599 215}%
\special{pa 3807 215}%
\special{pa 3807 291}%
\special{pa 3599 291}%
\special{pa 3599 215}%
\special{pa 3807 215}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 3907 215 4115 291
% 
\special{pn 8}%
\special{pa 3907 215}%
\special{pa 4115 215}%
\special{pa 4115 291}%
\special{pa 3907 291}%
\special{pa 3907 215}%
\special{pa 4115 215}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3219 155 3219 187 5 0 0 0
% $\simeq$
\put(32.1900,-1.8700){\makebox(0,0){$\simeq$}}%
% BOX 2 0 3 0 Black White  
% 2 2790 211 2998 287
% 
\special{pn 8}%
\special{pa 2790 211}%
\special{pa 2998 211}%
\special{pa 2998 287}%
\special{pa 2790 287}%
\special{pa 2790 211}%
\special{pa 2998 211}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2480 211 2688 287
% 
\special{pn 8}%
\special{pa 2480 211}%
\special{pa 2688 211}%
\special{pa 2688 287}%
\special{pa 2480 287}%
\special{pa 2480 211}%
\special{pa 2688 211}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4015 351 4015 401 5 0 0 0
% $\leftrightarrow$
\put(40.1500,-4.0100){\makebox(0,0){$\leftrightarrow$}}%
% STR 2 0 3 0 Black White  
% 4 2895 351 2895 401 5 0 0 0
% $\leftrightarrow$
\put(28.9500,-4.0100){\makebox(0,0){$\leftrightarrow$}}%
% LINE 2 0 3 0 Black White  
% 2 970 645 1770 645
% 
\special{pn 8}%
\special{pa 970 645}%
\special{pa 1770 645}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 1050 645 1290 475 1530 645 1530 645
% 
\special{pn 8}%
\special{pa 1050 645}%
\special{pa 1076 617}%
\special{pa 1102 590}%
\special{pa 1128 565}%
\special{pa 1154 541}%
\special{pa 1181 520}%
\special{pa 1207 502}%
\special{pa 1233 488}%
\special{pa 1259 479}%
\special{pa 1285 475}%
\special{pa 1311 477}%
\special{pa 1337 484}%
\special{pa 1363 496}%
\special{pa 1389 513}%
\special{pa 1416 533}%
\special{pa 1442 555}%
\special{pa 1468 580}%
\special{pa 1520 634}%
\special{pa 1530 645}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 1210 645 1370 561 1526 645 1526 645
% 
\special{pn 8}%
\special{pa 1210 645}%
\special{pa 1238 623}%
\special{pa 1267 602}%
\special{pa 1295 584}%
\special{pa 1323 570}%
\special{pa 1352 562}%
\special{pa 1380 562}%
\special{pa 1408 568}%
\special{pa 1436 581}%
\special{pa 1465 598}%
\special{pa 1493 619}%
\special{pa 1521 641}%
\special{pa 1526 645}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 1370 645 1530 539 1694 645 1694 645
% 
\special{pn 8}%
\special{pa 1370 645}%
\special{pa 1397 619}%
\special{pa 1423 594}%
\special{pa 1450 572}%
\special{pa 1477 555}%
\special{pa 1503 543}%
\special{pa 1530 539}%
\special{pa 1557 543}%
\special{pa 1584 554}%
\special{pa 1611 571}%
\special{pa 1637 592}%
\special{pa 1664 616}%
\special{pa 1691 642}%
\special{pa 1694 645}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1500 601 1708 677
% 
\special{pn 8}%
\special{pa 1500 601}%
\special{pa 1708 601}%
\special{pa 1708 677}%
\special{pa 1500 677}%
\special{pa 1500 601}%
\special{pa 1708 601}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1190 601 1398 677
% 
\special{pn 8}%
\special{pa 1190 601}%
\special{pa 1398 601}%
\special{pa 1398 677}%
\special{pa 1190 677}%
\special{pa 1190 601}%
\special{pa 1398 601}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1605 741 1605 791 5 0 0 0
% $\leftrightarrow$
\put(16.0500,-7.9100){\makebox(0,0){$\leftrightarrow$}}%
% STR 2 0 3 0 Black White  
% 4 1290 741 1290 791 5 0 0 0
% $\leftrightarrow$
\put(12.9000,-7.9100){\makebox(0,0){$\leftrightarrow$}}%
% LINE 2 0 3 0 Black White  
% 2 2250 961 3050 961
% 
\special{pn 8}%
\special{pa 2250 961}%
\special{pa 3050 961}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 2330 961 2570 791 2810 961 2810 961
% 
\special{pn 8}%
\special{pa 2330 961}%
\special{pa 2356 933}%
\special{pa 2382 906}%
\special{pa 2408 881}%
\special{pa 2434 857}%
\special{pa 2461 836}%
\special{pa 2487 818}%
\special{pa 2513 804}%
\special{pa 2539 795}%
\special{pa 2565 791}%
\special{pa 2591 793}%
\special{pa 2617 800}%
\special{pa 2643 812}%
\special{pa 2669 829}%
\special{pa 2696 849}%
\special{pa 2722 871}%
\special{pa 2748 896}%
\special{pa 2800 950}%
\special{pa 2810 961}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 2490 961 2650 877 2806 961 2806 961
% 
\special{pn 8}%
\special{pa 2490 961}%
\special{pa 2518 939}%
\special{pa 2547 918}%
\special{pa 2575 900}%
\special{pa 2603 886}%
\special{pa 2632 878}%
\special{pa 2660 878}%
\special{pa 2688 884}%
\special{pa 2716 897}%
\special{pa 2745 914}%
\special{pa 2773 935}%
\special{pa 2801 957}%
\special{pa 2806 961}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 2650 961 2810 855 2974 961 2974 961
% 
\special{pn 8}%
\special{pa 2650 961}%
\special{pa 2677 935}%
\special{pa 2703 910}%
\special{pa 2730 888}%
\special{pa 2757 871}%
\special{pa 2783 859}%
\special{pa 2810 855}%
\special{pa 2837 859}%
\special{pa 2864 870}%
\special{pa 2891 887}%
\special{pa 2917 908}%
\special{pa 2944 932}%
\special{pa 2971 958}%
\special{pa 2974 961}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3365 955 4165 955
% 
\special{pn 8}%
\special{pa 3365 955}%
\special{pa 4165 955}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 3445 955 3685 785 3925 955 3925 955
% 
\special{pn 8}%
\special{pa 3445 955}%
\special{pa 3471 927}%
\special{pa 3497 900}%
\special{pa 3523 875}%
\special{pa 3549 851}%
\special{pa 3576 830}%
\special{pa 3602 812}%
\special{pa 3628 798}%
\special{pa 3654 789}%
\special{pa 3680 785}%
\special{pa 3706 787}%
\special{pa 3732 794}%
\special{pa 3758 806}%
\special{pa 3784 823}%
\special{pa 3811 843}%
\special{pa 3837 865}%
\special{pa 3863 890}%
\special{pa 3915 944}%
\special{pa 3925 955}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 3605 955 3849 785 4089 955 4089 955
% 
\special{pn 8}%
\special{pa 3605 955}%
\special{pa 3631 928}%
\special{pa 3684 875}%
\special{pa 3710 852}%
\special{pa 3736 831}%
\special{pa 3763 813}%
\special{pa 3789 799}%
\special{pa 3815 789}%
\special{pa 3841 785}%
\special{pa 3868 787}%
\special{pa 3894 794}%
\special{pa 3920 805}%
\special{pa 3946 821}%
\special{pa 3972 841}%
\special{pa 3998 863}%
\special{pa 4024 888}%
\special{pa 4050 914}%
\special{pa 4076 942}%
\special{pa 4089 955}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 3761 955 3841 913 3921 955 3921 955
% 
\special{pn 8}%
\special{pa 3761 955}%
\special{pa 3789 934}%
\special{pa 3818 918}%
\special{pa 3846 913}%
\special{pa 3874 922}%
\special{pa 3903 941}%
\special{pa 3921 955}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 3589 921 3797 997
% 
\special{pn 8}%
\special{pa 3589 921}%
\special{pa 3797 921}%
\special{pa 3797 997}%
\special{pa 3589 997}%
\special{pa 3589 921}%
\special{pa 3797 921}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 3897 921 4105 997
% 
\special{pn 8}%
\special{pa 3897 921}%
\special{pa 4105 921}%
\special{pa 4105 997}%
\special{pa 3897 997}%
\special{pa 3897 921}%
\special{pa 4105 921}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3209 859 3209 891 5 0 0 0
% $\simeq$
\put(32.0900,-8.9100){\makebox(0,0){$\simeq$}}%
% BOX 2 0 3 0 Black White  
% 2 2780 915 2988 993
% 
\special{pn 8}%
\special{pa 2780 915}%
\special{pa 2988 915}%
\special{pa 2988 993}%
\special{pa 2780 993}%
\special{pa 2780 915}%
\special{pa 2988 915}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2470 915 2678 993
% 
\special{pn 8}%
\special{pa 2470 915}%
\special{pa 2678 915}%
\special{pa 2678 993}%
\special{pa 2470 993}%
\special{pa 2470 915}%
\special{pa 2678 915}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2575 1051 2575 1101 5 0 0 0
% $\leftrightarrow$
\put(25.7500,-11.0100){\makebox(0,0){$\leftrightarrow$}}%
% STR 2 0 3 0 Black White  
% 4 3695 1055 3695 1105 5 0 0 0
% $\leftrightarrow$
\put(36.9500,-11.0500){\makebox(0,0){$\leftrightarrow$}}%
% STR 2 0 3 0 Black White  
% 4 2580 1845 2580 1895 5 0 0 0
% $\leftrightarrow$
\put(25.8000,-18.9500){\makebox(0,0){$\leftrightarrow$}}%
% STR 2 0 3 0 Black White  
% 4 3700 1845 3700 1895 5 0 0 0
% $\leftrightarrow$
\put(37.0000,-18.9500){\makebox(0,0){$\leftrightarrow$}}%
% LINE 2 0 3 0 Black White  
% 2 4655 251 5455 251
% 
\special{pn 8}%
\special{pa 4655 251}%
\special{pa 5455 251}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 4735 251 4975 81 5215 251 5215 251
% 
\special{pn 8}%
\special{pa 4735 251}%
\special{pa 4761 223}%
\special{pa 4787 196}%
\special{pa 4813 171}%
\special{pa 4839 147}%
\special{pa 4866 126}%
\special{pa 4892 108}%
\special{pa 4918 94}%
\special{pa 4944 85}%
\special{pa 4970 81}%
\special{pa 4996 83}%
\special{pa 5022 90}%
\special{pa 5048 102}%
\special{pa 5074 119}%
\special{pa 5101 139}%
\special{pa 5127 161}%
\special{pa 5153 186}%
\special{pa 5205 240}%
\special{pa 5215 251}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 4895 251 5139 81 5379 251 5379 251
% 
\special{pn 8}%
\special{pa 4895 251}%
\special{pa 4921 224}%
\special{pa 4974 171}%
\special{pa 5000 148}%
\special{pa 5026 127}%
\special{pa 5053 109}%
\special{pa 5079 95}%
\special{pa 5105 85}%
\special{pa 5131 81}%
\special{pa 5158 83}%
\special{pa 5184 90}%
\special{pa 5210 101}%
\special{pa 5236 117}%
\special{pa 5262 137}%
\special{pa 5288 159}%
\special{pa 5314 184}%
\special{pa 5340 210}%
\special{pa 5366 238}%
\special{pa 5379 251}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 5051 251 5131 209 5211 251 5211 251
% 
\special{pn 8}%
\special{pa 5051 251}%
\special{pa 5079 230}%
\special{pa 5108 214}%
\special{pa 5136 209}%
\special{pa 5164 218}%
\special{pa 5193 237}%
\special{pa 5211 251}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4879 215 5087 291
% 
\special{pn 8}%
\special{pa 4879 215}%
\special{pa 5087 215}%
\special{pa 5087 291}%
\special{pa 4879 291}%
\special{pa 4879 215}%
\special{pa 5087 215}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 5187 215 5395 291
% 
\special{pn 8}%
\special{pa 5187 215}%
\special{pa 5395 215}%
\special{pa 5395 291}%
\special{pa 5187 291}%
\special{pa 5187 215}%
\special{pa 5395 215}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 5295 351 5295 401 5 0 0 0
% $\leftrightarrow$
\put(52.9500,-4.0100){\makebox(0,0){$\leftrightarrow$}}%
% STR 2 0 3 0 Black White  
% 4 4980 351 4980 401 5 0 0 0
% $\leftrightarrow$
\put(49.8000,-4.0100){\makebox(0,0){$\leftrightarrow$}}%
% VECTOR 2 0 3 0 Black White  
% 2 5060 955 4365 955
% 
\special{pn 8}%
\special{pa 5060 955}%
\special{pa 4365 955}%
\special{fp}%
\special{sh 1}%
\special{pa 4365 955}%
\special{pa 4432 975}%
\special{pa 4418 955}%
\special{pa 4432 935}%
\special{pa 4365 955}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 5060 955 4410 1615
% 
\special{pn 8}%
\special{pa 5060 955}%
\special{pa 4410 1615}%
\special{fp}%
\special{sh 1}%
\special{pa 4410 1615}%
\special{pa 4471 1582}%
\special{pa 4447 1577}%
\special{pa 4443 1553}%
\special{pa 4410 1615}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 4 1980 425 1775 485 1980 425 2240 345
% 
\special{pn 8}%
\special{pa 1980 425}%
\special{pa 1775 485}%
\special{fp}%
\special{sh 1}%
\special{pa 1775 485}%
\special{pa 1845 485}%
\special{pa 1826 470}%
\special{pa 1833 447}%
\special{pa 1775 485}%
\special{fp}%
\special{pa 1980 425}%
\special{pa 2240 345}%
\special{fp}%
\special{sh 1}%
\special{pa 2240 345}%
\special{pa 2170 345}%
\special{pa 2189 361}%
\special{pa 2182 384}%
\special{pa 2240 345}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 4 1970 775 1775 685 1970 781 2230 895
% 
\special{pn 8}%
\special{pa 1970 775}%
\special{pa 1775 685}%
\special{fp}%
\special{sh 1}%
\special{pa 1775 685}%
\special{pa 1827 731}%
\special{pa 1823 707}%
\special{pa 1844 695}%
\special{pa 1775 685}%
\special{fp}%
\special{pa 1970 781}%
\special{pa 2230 895}%
\special{fp}%
\special{sh 1}%
\special{pa 2230 895}%
\special{pa 2177 850}%
\special{pa 2181 874}%
\special{pa 2161 887}%
\special{pa 2230 895}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 4 4425 181 4660 181 4435 181 4190 181
% 
\special{pn 8}%
\special{pa 4425 181}%
\special{pa 4660 181}%
\special{fp}%
\special{sh 1}%
\special{pa 4660 181}%
\special{pa 4593 161}%
\special{pa 4607 181}%
\special{pa 4593 201}%
\special{pa 4660 181}%
\special{fp}%
\special{pa 4435 181}%
\special{pa 4190 181}%
\special{fp}%
\special{sh 1}%
\special{pa 4190 181}%
\special{pa 4257 201}%
\special{pa 4243 181}%
\special{pa 4257 161}%
\special{pa 4190 181}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4420 45 4420 95 5 0 0 0
% $b$
\put(44.2000,-0.9500){\makebox(0,0){$b$}}%
% STR 2 0 3 0 Black White  
% 4 5160 991 5160 1041 5 0 0 0
% $b$
\put(51.6000,-10.4100){\makebox(0,0){$b$}}%
% STR 2 0 3 0 Black White  
% 4 1990 265 1990 315 5 0 0 0
% $b$
\put(19.9000,-3.1500){\makebox(0,0){$b$}}%
% STR 2 0 3 0 Black White  
% 4 1990 655 1990 705 2 0 0 0
% $b$
\put(19.9000,-7.0500){\makebox(0,0)[lb]{$b$}}%
% STR 2 0 3 0 Black White  
% 4 1365 885 1365 935 5 0 0 0
% $c(G_2,2,4)$
\put(13.6500,-9.3500){\makebox(0,0){$c(G_2,2,4)$}}%
% STR 2 0 3 0 Black White  
% 4 3220 515 3220 565 5 0 0 0
% $c(G_2,G_3,2,4)$
\put(32.2000,-5.6500){\makebox(0,0){$c(G_2,G_3,2,4)$}}%
% STR 2 0 3 0 Black White  
% 4 3210 1161 3210 1211 5 0 0 0
% $c(G_2,G_3,4,2)$
\put(32.1000,-12.1100){\makebox(0,0){$c(G_2,G_3,4,2)$}}%
% STR 2 0 3 0 Black White  
% 4 3215 1991 3215 2041 5 0 0 0
% $c(G_4,G_3,4,2)$
\put(32.1500,-20.4100){\makebox(0,0){$c(G_4,G_3,4,2)$}}%
% STR 2 0 3 0 Black White  
% 4 5075 495 5075 545 5 0 0 0
% $c(G_3,2,4)$
\put(50.7500,-5.4500){\makebox(0,0){$c(G_3,2,4)$}}%
% VECTOR 2 0 3 0 Black White  
% 2 5060 955 5060 645
% 
\special{pn 8}%
\special{pa 5060 955}%
\special{pa 5060 645}%
\special{fp}%
\special{sh 1}%
\special{pa 5060 645}%
\special{pa 5040 712}%
\special{pa 5060 698}%
\special{pa 5080 712}%
\special{pa 5060 645}%
\special{fp}%
\end{picture}}%


==> graphs3term.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(44.0000,3.3500)(0.1000,-3.4500)%
% SPLINE 2 0 3 0 Black White  
% 4 110 210 310 60 510 210 510 210
% 
\special{pn 8}%
\special{pa 110 210}%
\special{pa 136 181}%
\special{pa 161 154}%
\special{pa 187 128}%
\special{pa 212 105}%
\special{pa 238 86}%
\special{pa 264 71}%
\special{pa 289 62}%
\special{pa 315 60}%
\special{pa 340 65}%
\special{pa 366 76}%
\special{pa 392 92}%
\special{pa 417 113}%
\special{pa 443 137}%
\special{pa 468 164}%
\special{pa 494 192}%
\special{pa 510 210}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 310 210 510 65 710 210 710 210
% 
\special{pn 8}%
\special{pa 310 210}%
\special{pa 336 182}%
\special{pa 362 155}%
\special{pa 388 130}%
\special{pa 414 107}%
\special{pa 440 89}%
\special{pa 465 75}%
\special{pa 491 67}%
\special{pa 517 65}%
\special{pa 543 71}%
\special{pa 569 82}%
\special{pa 595 99}%
\special{pa 621 120}%
\special{pa 647 144}%
\special{pa 673 170}%
\special{pa 699 198}%
\special{pa 710 210}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1210 210 2010 210
% 
\special{pn 8}%
\special{pa 1210 210}%
\special{pa 2010 210}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 10 210 810 210
% 
\special{pn 8}%
\special{pa 10 210}%
\special{pa 810 210}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 1310 210 1610 10 1910 210 1910 210
% 
\special{pn 8}%
\special{pa 1310 210}%
\special{pa 1363 157}%
\special{pa 1390 132}%
\special{pa 1417 108}%
\special{pa 1443 86}%
\special{pa 1470 65}%
\special{pa 1496 48}%
\special{pa 1523 33}%
\special{pa 1550 21}%
\special{pa 1576 14}%
\special{pa 1603 10}%
\special{pa 1630 11}%
\special{pa 1656 17}%
\special{pa 1683 26}%
\special{pa 1709 39}%
\special{pa 1736 56}%
\special{pa 1763 74}%
\special{pa 1789 96}%
\special{pa 1816 119}%
\special{pa 1843 144}%
\special{pa 1869 169}%
\special{pa 1910 210}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 1310 210 1510 115 1710 210 1710 210
% 
\special{pn 8}%
\special{pa 1310 210}%
\special{pa 1368 170}%
\special{pa 1397 152}%
\special{pa 1426 137}%
\special{pa 1455 125}%
\special{pa 1483 117}%
\special{pa 1512 115}%
\special{pa 1541 118}%
\special{pa 1570 127}%
\special{pa 1599 139}%
\special{pa 1628 155}%
\special{pa 1657 173}%
\special{pa 1686 193}%
\special{pa 1710 210}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3215 210 2415 210
% 
\special{pn 8}%
\special{pa 3215 210}%
\special{pa 2415 210}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 3115 210 2815 10 2515 210 2515 210
% 
\special{pn 8}%
\special{pa 3115 210}%
\special{pa 3062 157}%
\special{pa 3035 132}%
\special{pa 3008 108}%
\special{pa 2982 86}%
\special{pa 2955 65}%
\special{pa 2929 48}%
\special{pa 2902 33}%
\special{pa 2875 21}%
\special{pa 2849 14}%
\special{pa 2822 10}%
\special{pa 2795 11}%
\special{pa 2769 17}%
\special{pa 2742 26}%
\special{pa 2716 39}%
\special{pa 2689 56}%
\special{pa 2662 74}%
\special{pa 2636 96}%
\special{pa 2609 119}%
\special{pa 2582 144}%
\special{pa 2556 169}%
\special{pa 2515 210}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 3115 210 2915 115 2715 210 2715 210
% 
\special{pn 8}%
\special{pa 3115 210}%
\special{pa 3057 170}%
\special{pa 3028 152}%
\special{pa 2999 137}%
\special{pa 2970 125}%
\special{pa 2942 117}%
\special{pa 2913 115}%
\special{pa 2884 118}%
\special{pa 2855 127}%
\special{pa 2826 139}%
\special{pa 2797 155}%
\special{pa 2768 173}%
\special{pa 2739 193}%
\special{pa 2715 210}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3610 210 4410 210
% 
\special{pn 8}%
\special{pa 3610 210}%
\special{pa 4410 210}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 3710 210 4010 10 4310 210 4310 210
% 
\special{pn 8}%
\special{pa 3710 210}%
\special{pa 3763 157}%
\special{pa 3790 132}%
\special{pa 3817 108}%
\special{pa 3843 86}%
\special{pa 3870 65}%
\special{pa 3896 48}%
\special{pa 3923 33}%
\special{pa 3950 21}%
\special{pa 3976 14}%
\special{pa 4003 10}%
\special{pa 4030 11}%
\special{pa 4056 17}%
\special{pa 4083 26}%
\special{pa 4109 39}%
\special{pa 4136 56}%
\special{pa 4163 74}%
\special{pa 4189 96}%
\special{pa 4216 119}%
\special{pa 4243 144}%
\special{pa 4269 169}%
\special{pa 4310 210}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 2 1510 210 1510 210
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1510 210 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1510 210 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 2 2915 210 2915 210
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2915 210 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2915 210 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 3 3915 210 4115 210 4115 210
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3915 210 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4115 210 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4115 210 16 16 0 6.2831853}%
% BOX 2 0 3 0 Black White  
% 2 3890 180 4135 240
% 
\special{pn 8}%
\special{pa 3890 180}%
\special{pa 4135 180}%
\special{pa 4135 240}%
\special{pa 3890 240}%
\special{pa 3890 180}%
\special{pa 4135 180}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 3715 210 3865 115 4015 180 4015 180
% 
\special{pn 8}%
\special{pa 3715 210}%
\special{pa 3741 185}%
\special{pa 3768 162}%
\special{pa 3795 142}%
\special{pa 3822 127}%
\special{pa 3850 117}%
\special{pa 3878 115}%
\special{pa 3907 121}%
\special{pa 3936 132}%
\special{pa 3966 148}%
\special{pa 3995 167}%
\special{pa 4015 180}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 4315 210 4165 115 4015 180 4015 180
% 
\special{pn 8}%
\special{pa 4315 210}%
\special{pa 4289 185}%
\special{pa 4262 162}%
\special{pa 4235 142}%
\special{pa 4208 127}%
\special{pa 4180 117}%
\special{pa 4152 115}%
\special{pa 4123 121}%
\special{pa 4094 132}%
\special{pa 4064 148}%
\special{pa 4035 167}%
\special{pa 4015 180}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 410 310 410 410 5 0 0 0
% $G_1$
\put(4.1000,-4.1000){\makebox(0,0){$G_1$}}%
% STR 2 0 3 0 Black White  
% 4 1610 310 1610 410 5 0 0 0
% $G_2$
\put(16.1000,-4.1000){\makebox(0,0){$G_2$}}%
% STR 2 0 3 0 Black White  
% 4 2810 310 2810 410 5 0 0 0
% $G_3$
\put(28.1000,-4.1000){\makebox(0,0){$G_3$}}%
% STR 2 0 3 0 Black White  
% 4 4010 310 4010 410 5 0 0 0
% $G_4$
\put(40.1000,-4.1000){\makebox(0,0){$G_4$}}%
\end{picture}}%


==> graphs3termcont.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(63.3500,5.5200)(-0.9700,-5.6200)%
% LINE 2 0 3 0 Black White  
% 2 410 266 1434 266
% 
\special{pn 8}%
\special{pa 410 266}%
\special{pa 1434 266}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 538 266 922 10 1306 266 1306 266
% 
\special{pn 8}%
\special{pa 538 266}%
\special{pa 591 213}%
\special{pa 618 187}%
\special{pa 645 162}%
\special{pa 671 138}%
\special{pa 698 115}%
\special{pa 724 94}%
\special{pa 751 75}%
\special{pa 778 57}%
\special{pa 804 42}%
\special{pa 831 30}%
\special{pa 858 20}%
\special{pa 884 14}%
\special{pa 911 10}%
\special{pa 937 11}%
\special{pa 964 14}%
\special{pa 991 22}%
\special{pa 1017 32}%
\special{pa 1044 45}%
\special{pa 1071 60}%
\special{pa 1097 78}%
\special{pa 1124 97}%
\special{pa 1150 119}%
\special{pa 1177 142}%
\special{pa 1204 166}%
\special{pa 1230 191}%
\special{pa 1257 217}%
\special{pa 1306 266}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 3 799 266 1055 266 1055 266
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 799 266 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1055 266 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1055 266 16 16 0 6.2831853}%
% BOX 2 0 3 0 Black White  
% 2 768 228 1080 304
% 
\special{pn 8}%
\special{pa 768 228}%
\special{pa 1080 228}%
\special{pa 1080 304}%
\special{pa 768 304}%
\special{pa 768 228}%
\special{pa 1080 228}%
\special{fp}%
% SPLINE 2 2 3 0 Black White  
% 4 543 266 735 144 927 228 927 228
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 543 266}%
\special{pa 549 260}%
\special{fp}%
\special{pa 578 233}%
\special{pa 585 227}%
\special{fp}%
\special{pa 615 201}%
\special{pa 622 196}%
\special{fp}%
\special{pa 654 173}%
\special{pa 662 169}%
\special{fp}%
\special{pa 698 152}%
\special{pa 706 150}%
\special{fp}%
\special{pa 745 144}%
\special{pa 754 145}%
\special{fp}%
\special{pa 793 153}%
\special{pa 801 156}%
\special{fp}%
\special{pa 837 173}%
\special{pa 845 176}%
\special{fp}%
\special{pa 879 197}%
\special{pa 886 202}%
\special{fp}%
\special{pa 920 223}%
\special{pa 927 228}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 543 384 543 448 5 0 0 0
% $x$
\put(5.4300,-4.4800){\makebox(0,0){$x$}}%
% STR 2 0 3 0 Black White  
% 4 807 384 807 448 5 0 0 0
% $y$
\put(8.0700,-4.4800){\makebox(0,0){$y$}}%
% STR 2 0 3 0 Black White  
% 4 1055 384 1055 448 5 0 0 0
% $x$
\put(10.5500,-4.4800){\makebox(0,0){$x$}}%
% STR 2 0 3 0 Black White  
% 4 1311 384 1311 448 5 0 0 0
% $\underline{y}$
\put(13.1100,-4.4800){\makebox(0,0){$\underline{y}$}}%
% STR 2 0 3 0 Black White  
% 4 543 563 543 627 5 0 0 0
% $+$
\put(5.4300,-6.2700){\makebox(0,0){$+$}}%
% STR 2 0 3 0 Black White  
% 4 1311 563 1311 627 5 0 0 0
% $+$
\put(13.1100,-6.2700){\makebox(0,0){$+$}}%
% STR 2 0 3 0 Black White  
% 4 799 563 799 627 5 0 0 0
% $-$
\put(7.9900,-6.2700){\makebox(0,0){$-$}}%
% STR 2 0 3 0 Black White  
% 4 1055 563 1055 627 5 0 0 0
% $-$
\put(10.5500,-6.2700){\makebox(0,0){$-$}}%
% STR 2 0 3 0 Black White  
% 4 218 196 218 260 5 0 0 0
% $\psi_1^+:$
\put(2.1800,-2.6000){\makebox(0,0){$\psi_1^+:$}}%
% LINE 2 0 3 0 Black White  
% 2 2010 266 3034 266
% 
\special{pn 8}%
\special{pa 2010 266}%
\special{pa 3034 266}%
\special{fp}%
% SPLINE 2 2 3 0 Black White  
% 4 2138 266 2522 10 2906 266 2906 266
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2138 266}%
\special{pa 2144 260}%
\special{fp}%
\special{pa 2171 233}%
\special{pa 2177 227}%
\special{fp}%
\special{pa 2204 200}%
\special{pa 2210 194}%
\special{fp}%
\special{pa 2239 168}%
\special{pa 2245 162}%
\special{fp}%
\special{pa 2273 136}%
\special{pa 2279 131}%
\special{fp}%
\special{pa 2309 106}%
\special{pa 2315 101}%
\special{fp}%
\special{pa 2346 78}%
\special{pa 2353 74}%
\special{fp}%
\special{pa 2386 53}%
\special{pa 2393 48}%
\special{fp}%
\special{pa 2427 32}%
\special{pa 2435 29}%
\special{fp}%
\special{pa 2472 17}%
\special{pa 2480 15}%
\special{fp}%
\special{pa 2518 10}%
\special{pa 2526 11}%
\special{fp}%
\special{pa 2564 14}%
\special{pa 2572 16}%
\special{fp}%
\special{pa 2609 29}%
\special{pa 2617 32}%
\special{fp}%
\special{pa 2651 49}%
\special{pa 2658 53}%
\special{fp}%
\special{pa 2691 74}%
\special{pa 2698 78}%
\special{fp}%
\special{pa 2729 101}%
\special{pa 2735 106}%
\special{fp}%
\special{pa 2764 131}%
\special{pa 2771 137}%
\special{fp}%
\special{pa 2800 162}%
\special{pa 2806 168}%
\special{fp}%
\special{pa 2833 194}%
\special{pa 2839 200}%
\special{fp}%
\special{pa 2867 227}%
\special{pa 2873 233}%
\special{fp}%
\special{pa 2900 260}%
\special{pa 2906 266}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 3 2399 266 2655 266 2655 266
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2399 266 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2655 266 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2655 266 16 16 0 6.2831853}%
% BOX 2 0 3 0 Black White  
% 2 2368 228 2680 304
% 
\special{pn 8}%
\special{pa 2368 228}%
\special{pa 2680 228}%
\special{pa 2680 304}%
\special{pa 2368 304}%
\special{pa 2368 228}%
\special{pa 2680 228}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 2143 266 2335 144 2527 228 2527 228
% 
\special{pn 8}%
\special{pa 2143 266}%
\special{pa 2169 241}%
\special{pa 2196 217}%
\special{pa 2223 195}%
\special{pa 2249 176}%
\special{pa 2277 160}%
\special{pa 2304 150}%
\special{pa 2332 144}%
\special{pa 2360 145}%
\special{pa 2389 152}%
\special{pa 2418 163}%
\special{pa 2448 178}%
\special{pa 2478 196}%
\special{pa 2507 215}%
\special{pa 2527 228}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2143 384 2143 448 5 0 0 0
% $x$
\put(21.4300,-4.4800){\makebox(0,0){$x$}}%
% STR 2 0 3 0 Black White  
% 4 2407 384 2407 448 5 0 0 0
% $y$
\put(24.0700,-4.4800){\makebox(0,0){$y$}}%
% STR 2 0 3 0 Black White  
% 4 2655 384 2655 448 5 0 0 0
% $x$
\put(26.5500,-4.4800){\makebox(0,0){$x$}}%
% STR 2 0 3 0 Black White  
% 4 2911 384 2911 448 5 0 0 0
% $\underline{y}$
\put(29.1100,-4.4800){\makebox(0,0){$\underline{y}$}}%
% STR 2 0 3 0 Black White  
% 4 2143 563 2143 627 5 0 0 0
% $+$
\put(21.4300,-6.2700){\makebox(0,0){$+$}}%
% STR 2 0 3 0 Black White  
% 4 2911 563 2911 627 5 0 0 0
% $-$
\put(29.1100,-6.2700){\makebox(0,0){$-$}}%
% STR 2 0 3 0 Black White  
% 4 2399 563 2399 627 5 0 0 0
% $+$
\put(23.9900,-6.2700){\makebox(0,0){$+$}}%
% STR 2 0 3 0 Black White  
% 4 2655 563 2655 627 5 0 0 0
% $+$
\put(26.5500,-6.2700){\makebox(0,0){$+$}}%
% STR 2 0 3 0 Black White  
% 4 1818 196 1818 260 5 0 0 0
% $\psi_2^+:$
\put(18.1800,-2.6000){\makebox(0,0){$\psi_2^+:$}}%
% LINE 2 0 3 0 Black White  
% 2 3614 266 4638 266
% 
\special{pn 8}%
\special{pa 3614 266}%
\special{pa 4638 266}%
\special{fp}%
% SPLINE 2 2 3 0 Black White  
% 4 3742 266 4126 10 4510 266 4510 266
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3742 266}%
\special{pa 3748 260}%
\special{fp}%
\special{pa 3775 233}%
\special{pa 3781 227}%
\special{fp}%
\special{pa 3808 200}%
\special{pa 3814 194}%
\special{fp}%
\special{pa 3843 168}%
\special{pa 3849 162}%
\special{fp}%
\special{pa 3877 136}%
\special{pa 3883 131}%
\special{fp}%
\special{pa 3913 106}%
\special{pa 3919 101}%
\special{fp}%
\special{pa 3950 78}%
\special{pa 3957 74}%
\special{fp}%
\special{pa 3990 53}%
\special{pa 3997 48}%
\special{fp}%
\special{pa 4031 32}%
\special{pa 4039 29}%
\special{fp}%
\special{pa 4076 17}%
\special{pa 4084 15}%
\special{fp}%
\special{pa 4122 10}%
\special{pa 4130 11}%
\special{fp}%
\special{pa 4168 14}%
\special{pa 4176 16}%
\special{fp}%
\special{pa 4213 29}%
\special{pa 4221 32}%
\special{fp}%
\special{pa 4255 49}%
\special{pa 4262 53}%
\special{fp}%
\special{pa 4295 74}%
\special{pa 4302 78}%
\special{fp}%
\special{pa 4333 101}%
\special{pa 4339 106}%
\special{fp}%
\special{pa 4368 131}%
\special{pa 4375 137}%
\special{fp}%
\special{pa 4404 162}%
\special{pa 4410 168}%
\special{fp}%
\special{pa 4437 194}%
\special{pa 4443 200}%
\special{fp}%
\special{pa 4471 227}%
\special{pa 4477 233}%
\special{fp}%
\special{pa 4504 260}%
\special{pa 4510 266}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 3 4003 266 4259 266 4259 266
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4003 266 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4259 266 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4259 266 16 16 0 6.2831853}%
% BOX 2 0 3 0 Black White  
% 2 3972 228 4284 304
% 
\special{pn 8}%
\special{pa 3972 228}%
\special{pa 4284 228}%
\special{pa 4284 304}%
\special{pa 3972 304}%
\special{pa 3972 228}%
\special{pa 4284 228}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 4515 266 4323 144 4131 228 4131 228
% 
\special{pn 8}%
\special{pa 4515 266}%
\special{pa 4489 241}%
\special{pa 4462 217}%
\special{pa 4435 195}%
\special{pa 4409 176}%
\special{pa 4381 160}%
\special{pa 4354 150}%
\special{pa 4326 144}%
\special{pa 4298 145}%
\special{pa 4269 152}%
\special{pa 4240 163}%
\special{pa 4210 178}%
\special{pa 4180 196}%
\special{pa 4151 215}%
\special{pa 4131 228}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3747 384 3747 448 5 0 0 0
% $\underline{x}$
\put(37.4700,-4.4800){\makebox(0,0){$\underline{x}$}}%
% STR 2 0 3 0 Black White  
% 4 4011 384 4011 448 5 0 0 0
% $y$
\put(40.1100,-4.4800){\makebox(0,0){$y$}}%
% STR 2 0 3 0 Black White  
% 4 4259 384 4259 448 5 0 0 0
% $x$
\put(42.5900,-4.4800){\makebox(0,0){$x$}}%
% STR 2 0 3 0 Black White  
% 4 4515 384 4515 448 5 0 0 0
% $y$
\put(45.1500,-4.4800){\makebox(0,0){$y$}}%
% STR 2 0 3 0 Black White  
% 4 3747 563 3747 627 5 0 0 0
% $+$
\put(37.4700,-6.2700){\makebox(0,0){$+$}}%
% STR 2 0 3 0 Black White  
% 4 4515 563 4515 627 5 0 0 0
% $-$
\put(45.1500,-6.2700){\makebox(0,0){$-$}}%
% STR 2 0 3 0 Black White  
% 4 4003 563 4003 627 5 0 0 0
% $-$
\put(40.0300,-6.2700){\makebox(0,0){$-$}}%
% STR 2 0 3 0 Black White  
% 4 4259 563 4259 627 5 0 0 0
% $-$
\put(42.5900,-6.2700){\makebox(0,0){$-$}}%
% STR 2 0 3 0 Black White  
% 4 3422 196 3422 260 5 0 0 0
% $\phi_1^+:$
\put(34.2200,-2.6000){\makebox(0,0){$\phi_1^+:$}}%
% LINE 2 0 3 0 Black White  
% 2 5214 266 6238 266
% 
\special{pn 8}%
\special{pa 5214 266}%
\special{pa 6238 266}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 5342 266 5726 10 6110 266 6110 266
% 
\special{pn 8}%
\special{pa 5342 266}%
\special{pa 5395 213}%
\special{pa 5422 187}%
\special{pa 5449 162}%
\special{pa 5475 138}%
\special{pa 5502 115}%
\special{pa 5528 94}%
\special{pa 5555 75}%
\special{pa 5582 57}%
\special{pa 5608 42}%
\special{pa 5635 30}%
\special{pa 5662 20}%
\special{pa 5688 14}%
\special{pa 5715 10}%
\special{pa 5741 11}%
\special{pa 5768 14}%
\special{pa 5795 22}%
\special{pa 5821 32}%
\special{pa 5848 45}%
\special{pa 5875 60}%
\special{pa 5901 78}%
\special{pa 5928 97}%
\special{pa 5954 119}%
\special{pa 5981 142}%
\special{pa 6008 166}%
\special{pa 6034 191}%
\special{pa 6061 217}%
\special{pa 6110 266}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 3 5603 266 5859 266 5859 266
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5603 266 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 5859 266 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 5859 266 16 16 0 6.2831853}%
% BOX 2 0 3 0 Black White  
% 2 5572 228 5884 304
% 
\special{pn 8}%
\special{pa 5572 228}%
\special{pa 5884 228}%
\special{pa 5884 304}%
\special{pa 5572 304}%
\special{pa 5572 228}%
\special{pa 5884 228}%
\special{fp}%
% SPLINE 2 2 3 0 Black White  
% 4 6115 266 5923 144 5731 228 5731 228
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 6115 266}%
\special{pa 6109 260}%
\special{fp}%
\special{pa 6080 233}%
\special{pa 6073 227}%
\special{fp}%
\special{pa 6043 201}%
\special{pa 6036 196}%
\special{fp}%
\special{pa 6004 173}%
\special{pa 5996 169}%
\special{fp}%
\special{pa 5960 152}%
\special{pa 5952 150}%
\special{fp}%
\special{pa 5913 144}%
\special{pa 5904 145}%
\special{fp}%
\special{pa 5865 153}%
\special{pa 5857 156}%
\special{fp}%
\special{pa 5821 173}%
\special{pa 5813 176}%
\special{fp}%
\special{pa 5779 197}%
\special{pa 5772 202}%
\special{fp}%
\special{pa 5738 223}%
\special{pa 5731 228}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 5347 384 5347 448 5 0 0 0
% $\underline{x}$
\put(53.4700,-4.4800){\makebox(0,0){$\underline{x}$}}%
% STR 2 0 3 0 Black White  
% 4 5611 384 5611 448 5 0 0 0
% $y$
\put(56.1100,-4.4800){\makebox(0,0){$y$}}%
% STR 2 0 3 0 Black White  
% 4 5859 384 5859 448 5 0 0 0
% $x$
\put(58.5900,-4.4800){\makebox(0,0){$x$}}%
% STR 2 0 3 0 Black White  
% 4 6115 384 6115 448 5 0 0 0
% $y$
\put(61.1500,-4.4800){\makebox(0,0){$y$}}%
% STR 2 0 3 0 Black White  
% 4 5347 563 5347 627 5 0 0 0
% $-$
\put(53.4700,-6.2700){\makebox(0,0){$-$}}%
% STR 2 0 3 0 Black White  
% 4 6115 563 6115 627 5 0 0 0
% $-$
\put(61.1500,-6.2700){\makebox(0,0){$-$}}%
% STR 2 0 3 0 Black White  
% 4 5603 563 5603 627 5 0 0 0
% $+$
\put(56.0300,-6.2700){\makebox(0,0){$+$}}%
% STR 2 0 3 0 Black White  
% 4 5859 563 5859 627 5 0 0 0
% $+$
\put(58.5900,-6.2700){\makebox(0,0){$+$}}%
% STR 2 0 3 0 Black White  
% 4 5022 196 5022 260 5 0 0 0
% $\phi_2^+:$
\put(50.2200,-2.6000){\makebox(0,0){$\phi_2^+:$}}%
\end{picture}}%


==> graphsch31.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(46.0000,3.7500)(0.3000,-4.0500)%
% LINE 2 0 3 0 Black White  
% 2 1235 306 2235 306
% 
\special{pn 8}%
\special{pa 1235 306}%
\special{pa 2235 306}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 30 306 1030 306
% 
\special{pn 8}%
\special{pa 30 306}%
\special{pa 1030 306}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 130 306 330 146 525 306 525 306
% 
\special{pn 8}%
\special{pa 130 306}%
\special{pa 155 276}%
\special{pa 180 247}%
\special{pa 205 220}%
\special{pa 230 196}%
\special{pa 255 175}%
\special{pa 280 159}%
\special{pa 305 149}%
\special{pa 330 146}%
\special{pa 355 150}%
\special{pa 380 160}%
\special{pa 404 177}%
\special{pa 429 198}%
\special{pa 454 222}%
\special{pa 478 250}%
\special{pa 503 279}%
\special{pa 525 306}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 730 306 830 226 930 306 930 306
% 
\special{pn 8}%
\special{pa 730 306}%
\special{pa 755 277}%
\special{pa 780 251}%
\special{pa 805 233}%
\special{pa 830 226}%
\special{pa 855 233}%
\special{pa 880 251}%
\special{pa 905 277}%
\special{pa 930 306}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2435 306 3435 306
% 
\special{pn 8}%
\special{pa 2435 306}%
\special{pa 3435 306}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3630 306 4630 306
% 
\special{pn 8}%
\special{pa 3630 306}%
\special{pa 4630 306}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 1335 306 1635 94 1935 306 1935 306
% 
\special{pn 8}%
\special{pa 1335 306}%
\special{pa 1361 278}%
\special{pa 1387 251}%
\special{pa 1413 225}%
\special{pa 1440 200}%
\special{pa 1466 176}%
\special{pa 1492 155}%
\special{pa 1518 136}%
\special{pa 1544 120}%
\special{pa 1570 108}%
\special{pa 1596 99}%
\special{pa 1622 95}%
\special{pa 1649 95}%
\special{pa 1675 99}%
\special{pa 1701 108}%
\special{pa 1727 121}%
\special{pa 1753 137}%
\special{pa 1779 156}%
\special{pa 1805 177}%
\special{pa 1832 201}%
\special{pa 1858 226}%
\special{pa 1884 252}%
\special{pa 1910 279}%
\special{pa 1935 306}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 1535 306 1735 202 1930 306 1930 306
% 
\special{pn 8}%
\special{pa 1535 306}%
\special{pa 1563 284}%
\special{pa 1592 263}%
\special{pa 1620 243}%
\special{pa 1649 227}%
\special{pa 1677 214}%
\special{pa 1705 205}%
\special{pa 1734 202}%
\special{pa 1762 205}%
\special{pa 1790 214}%
\special{pa 1819 227}%
\special{pa 1847 244}%
\special{pa 1875 263}%
\special{pa 1903 285}%
\special{pa 1930 306}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 1735 306 1935 174 2140 306 2140 306
% 
\special{pn 8}%
\special{pa 1735 306}%
\special{pa 1762 280}%
\special{pa 1788 255}%
\special{pa 1815 231}%
\special{pa 1842 211}%
\special{pa 1868 194}%
\special{pa 1895 182}%
\special{pa 1922 175}%
\special{pa 1949 175}%
\special{pa 1976 181}%
\special{pa 2002 193}%
\special{pa 2029 209}%
\special{pa 2056 229}%
\special{pa 2083 252}%
\special{pa 2110 277}%
\special{pa 2137 303}%
\special{pa 2140 306}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 2535 306 2835 94 3135 306 3135 306
% 
\special{pn 8}%
\special{pa 2535 306}%
\special{pa 2561 278}%
\special{pa 2587 251}%
\special{pa 2613 225}%
\special{pa 2640 200}%
\special{pa 2666 176}%
\special{pa 2692 155}%
\special{pa 2718 136}%
\special{pa 2744 120}%
\special{pa 2770 108}%
\special{pa 2796 99}%
\special{pa 2822 95}%
\special{pa 2849 95}%
\special{pa 2875 99}%
\special{pa 2901 108}%
\special{pa 2927 121}%
\special{pa 2953 137}%
\special{pa 2979 156}%
\special{pa 3005 177}%
\special{pa 3032 201}%
\special{pa 3058 226}%
\special{pa 3084 252}%
\special{pa 3110 279}%
\special{pa 3135 306}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 2735 306 3040 94 3340 306 3340 306
% 
\special{pn 8}%
\special{pa 2735 306}%
\special{pa 2761 279}%
\special{pa 2788 252}%
\special{pa 2814 225}%
\special{pa 2840 200}%
\special{pa 2867 177}%
\special{pa 2893 156}%
\special{pa 2919 137}%
\special{pa 2945 121}%
\special{pa 2972 108}%
\special{pa 2998 100}%
\special{pa 3024 95}%
\special{pa 3050 94}%
\special{pa 3076 99}%
\special{pa 3103 107}%
\special{pa 3129 119}%
\special{pa 3155 135}%
\special{pa 3181 154}%
\special{pa 3207 175}%
\special{pa 3233 198}%
\special{pa 3259 223}%
\special{pa 3286 249}%
\special{pa 3312 276}%
\special{pa 3338 304}%
\special{pa 3340 306}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 3730 306 4135 30 4530 306 4530 306
% 
\special{pn 8}%
\special{pa 3730 306}%
\special{pa 3756 279}%
\special{pa 3783 252}%
\special{pa 3809 225}%
\special{pa 3836 200}%
\special{pa 3862 175}%
\special{pa 3889 151}%
\special{pa 3915 129}%
\special{pa 3942 109}%
\special{pa 3968 90}%
\special{pa 3995 73}%
\special{pa 4021 59}%
\special{pa 4048 47}%
\special{pa 4074 38}%
\special{pa 4100 33}%
\special{pa 4127 30}%
\special{pa 4153 31}%
\special{pa 4179 35}%
\special{pa 4206 43}%
\special{pa 4232 54}%
\special{pa 4258 67}%
\special{pa 4284 82}%
\special{pa 4311 100}%
\special{pa 4337 120}%
\special{pa 4363 142}%
\special{pa 4389 165}%
\special{pa 4415 190}%
\special{pa 4442 215}%
\special{pa 4520 296}%
\special{pa 4530 306}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 530 430 530 470 5 0 0 0
% $G_1$
\put(5.3000,-4.7000){\makebox(0,0){$G_1$}}%
% STR 2 0 3 0 Black White  
% 4 1730 430 1730 470 5 0 0 0
% $G_2$
\put(17.3000,-4.7000){\makebox(0,0){$G_2$}}%
% STR 2 0 3 0 Black White  
% 4 2930 426 2930 466 5 0 0 0
% $G_3$
\put(29.3000,-4.6600){\makebox(0,0){$G_3$}}%
% STR 2 0 3 0 Black White  
% 4 4130 426 4130 466 5 0 0 0
% $G_4$
\put(41.3000,-4.6600){\makebox(0,0){$G_4$}}%
% SPLINE 2 0 3 0 Black White  
% 4 3935 306 4130 142 4330 306 4330 306
% 
\special{pn 8}%
\special{pa 3935 306}%
\special{pa 3959 275}%
\special{pa 3984 246}%
\special{pa 4008 218}%
\special{pa 4033 193}%
\special{pa 4057 172}%
\special{pa 4082 156}%
\special{pa 4106 146}%
\special{pa 4131 142}%
\special{pa 4156 146}%
\special{pa 4180 156}%
\special{pa 4205 172}%
\special{pa 4230 193}%
\special{pa 4254 217}%
\special{pa 4279 245}%
\special{pa 4304 274}%
\special{pa 4329 305}%
\special{pa 4330 306}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 4130 306 4230 254 4330 306 4330 306
% 
\special{pn 8}%
\special{pa 4130 306}%
\special{pa 4158 284}%
\special{pa 4187 266}%
\special{pa 4215 256}%
\special{pa 4244 255}%
\special{pa 4272 266}%
\special{pa 4300 284}%
\special{pa 4329 305}%
\special{pa 4330 306}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 2930 306 3030 254 3130 306 3130 306
% 
\special{pn 8}%
\special{pa 2930 306}%
\special{pa 2958 284}%
\special{pa 2987 266}%
\special{pa 3015 256}%
\special{pa 3044 255}%
\special{pa 3072 266}%
\special{pa 3100 284}%
\special{pa 3129 305}%
\special{pa 3130 306}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 325 306 425 254 525 306 525 306
% 
\special{pn 8}%
\special{pa 325 306}%
\special{pa 353 284}%
\special{pa 382 266}%
\special{pa 410 256}%
\special{pa 439 255}%
\special{pa 467 266}%
\special{pa 495 284}%
\special{pa 524 305}%
\special{pa 525 306}%
\special{fp}%
\end{picture}}%


==> homotopych3.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(62.7500,38.3400)(-0.5000,-38.7400)%
% LINE 2 0 3 0 Black White  
% 2 5215 2417 6215 2417
% 
\special{pn 8}%
\special{pa 5215 2417}%
\special{pa 6215 2417}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 5315 2417 5615 2205 5915 2417 5915 2417
% 
\special{pn 8}%
\special{pa 5315 2417}%
\special{pa 5341 2389}%
\special{pa 5367 2362}%
\special{pa 5393 2336}%
\special{pa 5420 2311}%
\special{pa 5446 2287}%
\special{pa 5472 2266}%
\special{pa 5498 2247}%
\special{pa 5524 2231}%
\special{pa 5550 2219}%
\special{pa 5576 2210}%
\special{pa 5602 2206}%
\special{pa 5629 2206}%
\special{pa 5655 2210}%
\special{pa 5681 2219}%
\special{pa 5707 2232}%
\special{pa 5733 2248}%
\special{pa 5759 2267}%
\special{pa 5785 2288}%
\special{pa 5812 2312}%
\special{pa 5838 2337}%
\special{pa 5864 2363}%
\special{pa 5890 2390}%
\special{pa 5915 2417}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 5515 2417 5820 2205 6120 2417 6120 2417
% 
\special{pn 8}%
\special{pa 5515 2417}%
\special{pa 5541 2390}%
\special{pa 5568 2363}%
\special{pa 5594 2336}%
\special{pa 5620 2311}%
\special{pa 5647 2288}%
\special{pa 5673 2267}%
\special{pa 5699 2248}%
\special{pa 5725 2232}%
\special{pa 5752 2219}%
\special{pa 5778 2211}%
\special{pa 5804 2206}%
\special{pa 5830 2205}%
\special{pa 5856 2210}%
\special{pa 5883 2218}%
\special{pa 5909 2230}%
\special{pa 5935 2246}%
\special{pa 5961 2265}%
\special{pa 5987 2286}%
\special{pa 6013 2309}%
\special{pa 6039 2334}%
\special{pa 6066 2360}%
\special{pa 6092 2387}%
\special{pa 6118 2415}%
\special{pa 6120 2417}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 5710 2417 5810 2365 5910 2417 5910 2417
% 
\special{pn 8}%
\special{pa 5710 2417}%
\special{pa 5738 2395}%
\special{pa 5767 2377}%
\special{pa 5795 2367}%
\special{pa 5824 2366}%
\special{pa 5852 2377}%
\special{pa 5880 2395}%
\special{pa 5909 2416}%
\special{pa 5910 2417}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 5280 2366 5755 2461
% 
\special{pn 8}%
\special{pa 5280 2366}%
\special{pa 5755 2366}%
\special{pa 5755 2461}%
\special{pa 5280 2461}%
\special{pa 5280 2366}%
\special{pa 5755 2366}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 5870 2366 6145 2461
% 
\special{pn 8}%
\special{pa 5870 2366}%
\special{pa 6145 2366}%
\special{pa 6145 2461}%
\special{pa 5870 2461}%
\special{pa 5870 2366}%
\special{pa 6145 2366}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 5720 2512 5720 2562 5 0 0 0
% $\rightarrow$
\put(57.2000,-25.6200){\makebox(0,0){$\rightarrow$}}%
% STR 2 0 3 0 Black White  
% 4 5515 2514 5515 2564 5 0 0 0
% $\leftarrow$
\put(55.1500,-25.6400){\makebox(0,0){$\leftarrow$}}%
% STR 2 0 3 0 Black White  
% 4 1962 2575 1962 2625 5 0 0 0
% $+$
\put(19.6200,-26.2500){\makebox(0,0){$+$}}%
% STR 2 0 3 0 Black White  
% 4 2547 2578 2547 2628 5 0 0 0
% $-$
\put(25.4700,-26.2800){\makebox(0,0){$-$}}%
% STR 2 0 3 0 Black White  
% 4 2764 2667 2764 2717 5 0 0 0
% $-$
\put(27.6400,-27.1700){\makebox(0,0){$-$}}%
% LINE 2 0 3 0 Black White  
% 2 1862 2407 2862 2407
% 
\special{pn 8}%
\special{pa 1862 2407}%
\special{pa 2862 2407}%
\special{fp}%
% SPLINE 2 2 3 0 Black White  
% 4 1962 2407 2262 2195 2562 2407 2562 2407
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1962 2407}%
\special{pa 1968 2401}%
\special{fp}%
\special{pa 1994 2373}%
\special{pa 1999 2367}%
\special{fp}%
\special{pa 2026 2340}%
\special{pa 2032 2334}%
\special{fp}%
\special{pa 2060 2308}%
\special{pa 2066 2302}%
\special{fp}%
\special{pa 2094 2276}%
\special{pa 2101 2271}%
\special{fp}%
\special{pa 2131 2247}%
\special{pa 2137 2243}%
\special{fp}%
\special{pa 2170 2222}%
\special{pa 2177 2218}%
\special{fp}%
\special{pa 2212 2204}%
\special{pa 2220 2201}%
\special{fp}%
\special{pa 2258 2196}%
\special{pa 2266 2196}%
\special{fp}%
\special{pa 2304 2201}%
\special{pa 2312 2203}%
\special{fp}%
\special{pa 2347 2218}%
\special{pa 2354 2222}%
\special{fp}%
\special{pa 2386 2243}%
\special{pa 2393 2248}%
\special{fp}%
\special{pa 2423 2271}%
\special{pa 2430 2276}%
\special{fp}%
\special{pa 2458 2302}%
\special{pa 2464 2307}%
\special{fp}%
\special{pa 2492 2334}%
\special{pa 2498 2340}%
\special{fp}%
\special{pa 2525 2367}%
\special{pa 2530 2373}%
\special{fp}%
\special{pa 2556 2401}%
\special{pa 2562 2407}%
\special{fp}%
% SPLINE 2 2 3 0 Black White  
% 4 2162 2407 2467 2195 2767 2407 2767 2407
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2162 2407}%
\special{pa 2168 2401}%
\special{fp}%
\special{pa 2195 2373}%
\special{pa 2200 2368}%
\special{fp}%
\special{pa 2227 2340}%
\special{pa 2233 2334}%
\special{fp}%
\special{pa 2261 2307}%
\special{pa 2267 2301}%
\special{fp}%
\special{pa 2296 2276}%
\special{pa 2302 2271}%
\special{fp}%
\special{pa 2333 2248}%
\special{pa 2339 2243}%
\special{fp}%
\special{pa 2372 2222}%
\special{pa 2379 2218}%
\special{fp}%
\special{pa 2415 2204}%
\special{pa 2423 2202}%
\special{fp}%
\special{pa 2461 2196}%
\special{pa 2469 2195}%
\special{fp}%
\special{pa 2507 2201}%
\special{pa 2515 2203}%
\special{fp}%
\special{pa 2551 2217}%
\special{pa 2558 2221}%
\special{fp}%
\special{pa 2590 2242}%
\special{pa 2597 2247}%
\special{fp}%
\special{pa 2627 2271}%
\special{pa 2634 2276}%
\special{fp}%
\special{pa 2662 2301}%
\special{pa 2668 2307}%
\special{fp}%
\special{pa 2696 2334}%
\special{pa 2702 2340}%
\special{fp}%
\special{pa 2729 2367}%
\special{pa 2735 2373}%
\special{fp}%
\special{pa 2761 2401}%
\special{pa 2767 2407}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 2357 2407 2457 2355 2557 2407 2557 2407
% 
\special{pn 8}%
\special{pa 2357 2407}%
\special{pa 2385 2385}%
\special{pa 2414 2367}%
\special{pa 2442 2357}%
\special{pa 2471 2356}%
\special{pa 2499 2367}%
\special{pa 2527 2385}%
\special{pa 2556 2406}%
\special{pa 2557 2407}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1927 2356 2402 2451
% 
\special{pn 8}%
\special{pa 1927 2356}%
\special{pa 2402 2356}%
\special{pa 2402 2451}%
\special{pa 1927 2451}%
\special{pa 1927 2356}%
\special{pa 2402 2356}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2517 2356 2792 2451
% 
\special{pn 8}%
\special{pa 2517 2356}%
\special{pa 2792 2356}%
\special{pa 2792 2451}%
\special{pa 2517 2451}%
\special{pa 2517 2356}%
\special{pa 2792 2356}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2367 2502 2367 2552 5 0 0 0
% $\rightarrow$
\put(23.6700,-25.5200){\makebox(0,0){$\rightarrow$}}%
% STR 2 0 3 0 Black White  
% 4 2162 2504 2162 2554 5 0 0 0
% $\leftarrow$
\put(21.6200,-25.5400){\makebox(0,0){$\leftarrow$}}%
% STR 2 0 3 0 Black White  
% 4 2362 2575 2362 2625 5 0 0 0
% $-$
\put(23.6200,-26.2500){\makebox(0,0){$-$}}%
% LINE 2 0 3 0 Black White  
% 2 1840 3607 2840 3607
% 
\special{pn 8}%
\special{pa 1840 3607}%
\special{pa 2840 3607}%
\special{fp}%
% SPLINE 2 2 3 0 Black White  
% 4 1940 3607 2240 3395 2540 3607 2540 3607
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1940 3607}%
\special{pa 1946 3601}%
\special{fp}%
\special{pa 1972 3573}%
\special{pa 1977 3567}%
\special{fp}%
\special{pa 2004 3540}%
\special{pa 2010 3534}%
\special{fp}%
\special{pa 2038 3508}%
\special{pa 2044 3502}%
\special{fp}%
\special{pa 2072 3476}%
\special{pa 2079 3471}%
\special{fp}%
\special{pa 2109 3447}%
\special{pa 2115 3443}%
\special{fp}%
\special{pa 2148 3422}%
\special{pa 2155 3418}%
\special{fp}%
\special{pa 2190 3404}%
\special{pa 2198 3401}%
\special{fp}%
\special{pa 2236 3396}%
\special{pa 2244 3396}%
\special{fp}%
\special{pa 2282 3401}%
\special{pa 2290 3403}%
\special{fp}%
\special{pa 2325 3418}%
\special{pa 2332 3422}%
\special{fp}%
\special{pa 2364 3443}%
\special{pa 2371 3448}%
\special{fp}%
\special{pa 2401 3471}%
\special{pa 2408 3476}%
\special{fp}%
\special{pa 2436 3502}%
\special{pa 2442 3507}%
\special{fp}%
\special{pa 2470 3534}%
\special{pa 2476 3540}%
\special{fp}%
\special{pa 2503 3567}%
\special{pa 2508 3573}%
\special{fp}%
\special{pa 2534 3601}%
\special{pa 2540 3607}%
\special{fp}%
% SPLINE 2 2 3 0 Black White  
% 4 2140 3607 2444 3395 2744 3607 2744 3607
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2140 3607}%
\special{pa 2146 3601}%
\special{fp}%
\special{pa 2172 3573}%
\special{pa 2178 3567}%
\special{fp}%
\special{pa 2205 3540}%
\special{pa 2211 3534}%
\special{fp}%
\special{pa 2238 3507}%
\special{pa 2244 3501}%
\special{fp}%
\special{pa 2273 3476}%
\special{pa 2280 3471}%
\special{fp}%
\special{pa 2311 3448}%
\special{pa 2317 3443}%
\special{fp}%
\special{pa 2350 3422}%
\special{pa 2357 3418}%
\special{fp}%
\special{pa 2392 3404}%
\special{pa 2400 3401}%
\special{fp}%
\special{pa 2438 3396}%
\special{pa 2446 3395}%
\special{fp}%
\special{pa 2484 3401}%
\special{pa 2492 3403}%
\special{fp}%
\special{pa 2528 3418}%
\special{pa 2535 3422}%
\special{fp}%
\special{pa 2568 3442}%
\special{pa 2575 3447}%
\special{fp}%
\special{pa 2605 3470}%
\special{pa 2611 3475}%
\special{fp}%
\special{pa 2640 3501}%
\special{pa 2646 3507}%
\special{fp}%
\special{pa 2673 3534}%
\special{pa 2679 3540}%
\special{fp}%
\special{pa 2706 3567}%
\special{pa 2712 3573}%
\special{fp}%
\special{pa 2738 3601}%
\special{pa 2744 3607}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 2334 3607 2434 3555 2534 3607 2534 3607
% 
\special{pn 8}%
\special{pa 2334 3607}%
\special{pa 2362 3585}%
\special{pa 2391 3567}%
\special{pa 2419 3557}%
\special{pa 2448 3556}%
\special{pa 2476 3567}%
\special{pa 2504 3585}%
\special{pa 2533 3606}%
\special{pa 2534 3607}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1904 3556 2380 3651
% 
\special{pn 8}%
\special{pa 1904 3556}%
\special{pa 2380 3556}%
\special{pa 2380 3651}%
\special{pa 1904 3651}%
\special{pa 1904 3556}%
\special{pa 2380 3556}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2494 3556 2770 3651
% 
\special{pn 8}%
\special{pa 2494 3556}%
\special{pa 2770 3556}%
\special{pa 2770 3651}%
\special{pa 2494 3651}%
\special{pa 2494 3556}%
\special{pa 2770 3556}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2744 3703 2744 3753 5 0 0 0
% $\rightarrow$
\put(27.4400,-37.5300){\makebox(0,0){$\rightarrow$}}%
% STR 2 0 3 0 Black White  
% 4 2540 3705 2540 3755 5 0 0 0
% $\leftarrow$
\put(25.4000,-37.5500){\makebox(0,0){$\leftarrow$}}%
% STR 2 0 3 0 Black White  
% 4 2167 2575 2167 2625 5 0 0 0
% $-$
\put(21.6700,-26.2500){\makebox(0,0){$-$}}%
% STR 2 0 3 0 Black White  
% 4 2762 2575 2762 2625 5 0 0 0
% $-$
\put(27.6200,-26.2500){\makebox(0,0){$-$}}%
% STR 2 0 3 0 Black White  
% 4 1960 2667 1960 2717 5 0 0 0
% $-$
\put(19.6000,-27.1700){\makebox(0,0){$-$}}%
% STR 2 0 3 0 Black White  
% 4 2550 2665 2550 2715 5 0 0 0
% $-$
\put(25.5000,-27.1500){\makebox(0,0){$-$}}%
% STR 2 0 3 0 Black White  
% 4 2167 2667 2167 2717 5 0 0 0
% $+$
\put(21.6700,-27.1700){\makebox(0,0){$+$}}%
% STR 2 0 3 0 Black White  
% 4 2364 2665 2364 2715 5 0 0 0
% $-$
\put(23.6400,-27.1500){\makebox(0,0){$-$}}%
% STR 2 0 3 0 Black White  
% 4 1952 3787 1952 3837 5 0 0 0
% $+$
\put(19.5200,-38.3700){\makebox(0,0){$+$}}%
% STR 2 0 3 0 Black White  
% 4 2537 3791 2537 3841 5 0 0 0
% $-$
\put(25.3700,-38.4100){\makebox(0,0){$-$}}%
% STR 2 0 3 0 Black White  
% 4 2754 3880 2754 3930 5 0 0 0
% $-$
\put(27.5400,-39.3000){\makebox(0,0){$-$}}%
% STR 2 0 3 0 Black White  
% 4 2352 3787 2352 3837 5 0 0 0
% $-$
\put(23.5200,-38.3700){\makebox(0,0){$-$}}%
% STR 2 0 3 0 Black White  
% 4 2157 3787 2157 3837 5 0 0 0
% $-$
\put(21.5700,-38.3700){\makebox(0,0){$-$}}%
% STR 2 0 3 0 Black White  
% 4 2752 3787 2752 3837 5 0 0 0
% $-$
\put(27.5200,-38.3700){\makebox(0,0){$-$}}%
% STR 2 0 3 0 Black White  
% 4 1950 3879 1950 3929 5 0 0 0
% $-$
\put(19.5000,-39.2900){\makebox(0,0){$-$}}%
% STR 2 0 3 0 Black White  
% 4 2540 3877 2540 3927 5 0 0 0
% $-$
\put(25.4000,-39.2700){\makebox(0,0){$-$}}%
% STR 2 0 3 0 Black White  
% 4 2157 3880 2157 3930 5 0 0 0
% $+$
\put(21.5700,-39.3000){\makebox(0,0){$+$}}%
% STR 2 0 3 0 Black White  
% 4 2354 3877 2354 3927 5 0 0 0
% $-$
\put(23.5400,-39.2700){\makebox(0,0){$-$}}%
% LINE 2 0 3 0 Black White  
% 2 250 407 1250 407
% 
\special{pn 8}%
\special{pa 250 407}%
\special{pa 1250 407}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 350 407 650 195 950 407 950 407
% 
\special{pn 8}%
\special{pa 350 407}%
\special{pa 376 379}%
\special{pa 402 352}%
\special{pa 428 326}%
\special{pa 455 301}%
\special{pa 481 277}%
\special{pa 507 256}%
\special{pa 533 237}%
\special{pa 559 221}%
\special{pa 585 209}%
\special{pa 611 200}%
\special{pa 637 196}%
\special{pa 664 196}%
\special{pa 690 200}%
\special{pa 716 209}%
\special{pa 742 222}%
\special{pa 768 238}%
\special{pa 794 257}%
\special{pa 820 278}%
\special{pa 847 302}%
\special{pa 873 327}%
\special{pa 899 353}%
\special{pa 925 380}%
\special{pa 950 407}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 550 407 750 303 945 407 945 407
% 
\special{pn 8}%
\special{pa 550 407}%
\special{pa 578 385}%
\special{pa 607 364}%
\special{pa 635 344}%
\special{pa 664 328}%
\special{pa 692 315}%
\special{pa 720 306}%
\special{pa 749 303}%
\special{pa 777 306}%
\special{pa 805 315}%
\special{pa 834 328}%
\special{pa 862 345}%
\special{pa 890 364}%
\special{pa 918 386}%
\special{pa 945 407}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 750 407 950 275 1155 407 1155 407
% 
\special{pn 8}%
\special{pa 750 407}%
\special{pa 777 381}%
\special{pa 803 356}%
\special{pa 830 332}%
\special{pa 857 312}%
\special{pa 883 295}%
\special{pa 910 283}%
\special{pa 937 276}%
\special{pa 964 276}%
\special{pa 991 282}%
\special{pa 1017 294}%
\special{pa 1044 310}%
\special{pa 1071 330}%
\special{pa 1098 353}%
\special{pa 1125 378}%
\special{pa 1152 404}%
\special{pa 1155 407}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 310 356 785 451
% 
\special{pn 8}%
\special{pa 310 356}%
\special{pa 785 356}%
\special{pa 785 451}%
\special{pa 310 451}%
\special{pa 310 356}%
\special{pa 785 356}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 910 351 1180 446
% 
\special{pn 8}%
\special{pa 910 351}%
\special{pa 1180 351}%
\special{pa 1180 446}%
\special{pa 910 446}%
\special{pa 910 351}%
\special{pa 1180 351}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 350 506 350 556 5 0 0 0
% $\rightarrow$
\put(3.5000,-5.5600){\makebox(0,0){$\rightarrow$}}%
% STR 2 0 3 0 Black White  
% 4 550 506 550 556 5 0 0 0
% $\leftarrow$
\put(5.5000,-5.5600){\makebox(0,0){$\leftarrow$}}%
% LINE 2 0 3 0 Black White  
% 2 1855 417 2855 417
% 
\special{pn 8}%
\special{pa 1855 417}%
\special{pa 2855 417}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 1955 417 2255 205 2555 417 2555 417
% 
\special{pn 8}%
\special{pa 1955 417}%
\special{pa 1981 389}%
\special{pa 2007 362}%
\special{pa 2033 336}%
\special{pa 2060 311}%
\special{pa 2086 287}%
\special{pa 2112 266}%
\special{pa 2138 247}%
\special{pa 2164 231}%
\special{pa 2190 219}%
\special{pa 2216 210}%
\special{pa 2242 206}%
\special{pa 2269 206}%
\special{pa 2295 210}%
\special{pa 2321 219}%
\special{pa 2347 232}%
\special{pa 2373 248}%
\special{pa 2399 267}%
\special{pa 2425 288}%
\special{pa 2452 312}%
\special{pa 2478 337}%
\special{pa 2504 363}%
\special{pa 2530 390}%
\special{pa 2555 417}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 2155 417 2460 205 2760 417 2760 417
% 
\special{pn 8}%
\special{pa 2155 417}%
\special{pa 2181 390}%
\special{pa 2208 363}%
\special{pa 2234 336}%
\special{pa 2260 311}%
\special{pa 2287 288}%
\special{pa 2313 267}%
\special{pa 2339 248}%
\special{pa 2365 232}%
\special{pa 2392 219}%
\special{pa 2418 211}%
\special{pa 2444 206}%
\special{pa 2470 205}%
\special{pa 2496 210}%
\special{pa 2523 218}%
\special{pa 2549 230}%
\special{pa 2575 246}%
\special{pa 2601 265}%
\special{pa 2627 286}%
\special{pa 2653 309}%
\special{pa 2679 334}%
\special{pa 2706 360}%
\special{pa 2732 387}%
\special{pa 2758 415}%
\special{pa 2760 417}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 2350 417 2450 365 2550 417 2550 417
% 
\special{pn 8}%
\special{pa 2350 417}%
\special{pa 2378 395}%
\special{pa 2407 377}%
\special{pa 2435 367}%
\special{pa 2464 366}%
\special{pa 2492 377}%
\special{pa 2520 395}%
\special{pa 2549 416}%
\special{pa 2550 417}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1920 366 2395 461
% 
\special{pn 8}%
\special{pa 1920 366}%
\special{pa 2395 366}%
\special{pa 2395 461}%
\special{pa 1920 461}%
\special{pa 1920 366}%
\special{pa 2395 366}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2510 366 2785 461
% 
\special{pn 8}%
\special{pa 2510 366}%
\special{pa 2785 366}%
\special{pa 2785 461}%
\special{pa 2510 461}%
\special{pa 2510 366}%
\special{pa 2785 366}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1950 523 1950 573 5 0 0 0
% $\rightarrow$
\put(19.5000,-5.7300){\makebox(0,0){$\rightarrow$}}%
% STR 2 0 3 0 Black White  
% 4 2150 523 2150 573 5 0 0 0
% $\leftarrow$
\put(21.5000,-5.7300){\makebox(0,0){$\leftarrow$}}%
% LINE 2 0 3 0 Black White  
% 2 250 1407 1250 1407
% 
\special{pn 8}%
\special{pa 250 1407}%
\special{pa 1250 1407}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 350 1407 650 1195 950 1407 950 1407
% 
\special{pn 8}%
\special{pa 350 1407}%
\special{pa 376 1379}%
\special{pa 402 1352}%
\special{pa 428 1326}%
\special{pa 455 1301}%
\special{pa 481 1277}%
\special{pa 507 1256}%
\special{pa 533 1237}%
\special{pa 559 1221}%
\special{pa 585 1209}%
\special{pa 611 1200}%
\special{pa 637 1196}%
\special{pa 664 1196}%
\special{pa 690 1200}%
\special{pa 716 1209}%
\special{pa 742 1222}%
\special{pa 768 1238}%
\special{pa 794 1257}%
\special{pa 820 1278}%
\special{pa 847 1302}%
\special{pa 873 1327}%
\special{pa 899 1353}%
\special{pa 925 1380}%
\special{pa 950 1407}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 550 1407 750 1303 945 1407 945 1407
% 
\special{pn 8}%
\special{pa 550 1407}%
\special{pa 578 1385}%
\special{pa 607 1364}%
\special{pa 635 1344}%
\special{pa 664 1328}%
\special{pa 692 1315}%
\special{pa 720 1306}%
\special{pa 749 1303}%
\special{pa 777 1306}%
\special{pa 805 1315}%
\special{pa 834 1328}%
\special{pa 862 1345}%
\special{pa 890 1364}%
\special{pa 918 1386}%
\special{pa 945 1407}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 750 1407 950 1275 1155 1407 1155 1407
% 
\special{pn 8}%
\special{pa 750 1407}%
\special{pa 777 1381}%
\special{pa 803 1356}%
\special{pa 830 1332}%
\special{pa 857 1312}%
\special{pa 883 1295}%
\special{pa 910 1283}%
\special{pa 937 1276}%
\special{pa 964 1276}%
\special{pa 991 1282}%
\special{pa 1017 1294}%
\special{pa 1044 1310}%
\special{pa 1071 1330}%
\special{pa 1098 1353}%
\special{pa 1125 1378}%
\special{pa 1152 1404}%
\special{pa 1155 1407}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 310 1356 785 1451
% 
\special{pn 8}%
\special{pa 310 1356}%
\special{pa 785 1356}%
\special{pa 785 1451}%
\special{pa 310 1451}%
\special{pa 310 1356}%
\special{pa 785 1356}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 910 1351 1180 1446
% 
\special{pn 8}%
\special{pa 910 1351}%
\special{pa 1180 1351}%
\special{pa 1180 1446}%
\special{pa 910 1446}%
\special{pa 910 1351}%
\special{pa 1180 1351}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 755 1505 755 1555 5 0 0 0
% $\rightarrow$
\put(7.5500,-15.5500){\makebox(0,0){$\rightarrow$}}%
% STR 2 0 3 0 Black White  
% 4 550 1506 550 1556 5 0 0 0
% $\leftarrow$
\put(5.5000,-15.5600){\makebox(0,0){$\leftarrow$}}%
% LINE 2 0 3 0 Black White  
% 2 1860 1407 2860 1407
% 
\special{pn 8}%
\special{pa 1860 1407}%
\special{pa 2860 1407}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 1960 1407 2260 1195 2560 1407 2560 1407
% 
\special{pn 8}%
\special{pa 1960 1407}%
\special{pa 1986 1379}%
\special{pa 2012 1352}%
\special{pa 2038 1326}%
\special{pa 2065 1301}%
\special{pa 2091 1277}%
\special{pa 2117 1256}%
\special{pa 2143 1237}%
\special{pa 2169 1221}%
\special{pa 2195 1209}%
\special{pa 2221 1200}%
\special{pa 2247 1196}%
\special{pa 2274 1196}%
\special{pa 2300 1200}%
\special{pa 2326 1209}%
\special{pa 2352 1222}%
\special{pa 2378 1238}%
\special{pa 2404 1257}%
\special{pa 2430 1278}%
\special{pa 2457 1302}%
\special{pa 2483 1327}%
\special{pa 2509 1353}%
\special{pa 2535 1380}%
\special{pa 2560 1407}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 2160 1407 2465 1195 2765 1407 2765 1407
% 
\special{pn 8}%
\special{pa 2160 1407}%
\special{pa 2186 1380}%
\special{pa 2213 1353}%
\special{pa 2239 1326}%
\special{pa 2265 1301}%
\special{pa 2292 1278}%
\special{pa 2318 1257}%
\special{pa 2344 1238}%
\special{pa 2370 1222}%
\special{pa 2397 1209}%
\special{pa 2423 1201}%
\special{pa 2449 1196}%
\special{pa 2475 1195}%
\special{pa 2501 1200}%
\special{pa 2528 1208}%
\special{pa 2554 1220}%
\special{pa 2580 1236}%
\special{pa 2606 1255}%
\special{pa 2632 1276}%
\special{pa 2658 1299}%
\special{pa 2684 1324}%
\special{pa 2711 1350}%
\special{pa 2737 1377}%
\special{pa 2763 1405}%
\special{pa 2765 1407}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 2355 1407 2455 1355 2555 1407 2555 1407
% 
\special{pn 8}%
\special{pa 2355 1407}%
\special{pa 2383 1385}%
\special{pa 2412 1367}%
\special{pa 2440 1357}%
\special{pa 2469 1356}%
\special{pa 2497 1367}%
\special{pa 2525 1385}%
\special{pa 2554 1406}%
\special{pa 2555 1407}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1925 1356 2400 1451
% 
\special{pn 8}%
\special{pa 1925 1356}%
\special{pa 2400 1356}%
\special{pa 2400 1451}%
\special{pa 1925 1451}%
\special{pa 1925 1356}%
\special{pa 2400 1356}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2515 1356 2790 1451
% 
\special{pn 8}%
\special{pa 2515 1356}%
\special{pa 2790 1356}%
\special{pa 2790 1451}%
\special{pa 2515 1451}%
\special{pa 2515 1356}%
\special{pa 2790 1356}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2365 1502 2365 1552 5 0 0 0
% $\rightarrow$
\put(23.6500,-15.5200){\makebox(0,0){$\rightarrow$}}%
% STR 2 0 3 0 Black White  
% 4 2160 1504 2160 1554 5 0 0 0
% $\leftarrow$
\put(21.6000,-15.5400){\makebox(0,0){$\leftarrow$}}%
% LINE 2 0 3 0 Black White  
% 4 730 665 730 1125 2340 665 2340 1115
% 
\special{pn 8}%
\special{pa 730 665}%
\special{pa 730 1125}%
\special{fp}%
\special{pa 2340 665}%
\special{pa 2340 1115}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1240 315 1840 315 1240 1295 1840 1295
% 
\special{pn 8}%
\special{pa 1240 315}%
\special{pa 1840 315}%
\special{fp}%
\special{pa 1240 1295}%
\special{pa 1840 1295}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1540 705 1540 805 5 0 0 0
% $\tilde \eta_{kl}$
\put(15.4000,-8.0500){\makebox(0,0){$\tilde \eta_{kl}$}}%
% STR 2 0 3 0 Black White  
% 4 1550 5 1550 105 5 0 0 0
% $\tilde\psi^{1+}_{kl}$
\put(15.5000,-1.0500){\makebox(0,0){$\tilde\psi^{1+}_{kl}$}}%
% STR 2 0 3 0 Black White  
% 4 1540 1405 1540 1505 5 0 0 0
% $\tilde\psi^{2-}_{kl}=*$
\put(15.4000,-15.0500){\makebox(0,0){$\tilde\psi^{2-}_{kl}=*$}}%
% STR 2 0 3 0 Black White  
% 4 2640 815 2640 915 5 0 0 0
% $\tilde \eta_{kl}'$
\put(26.4000,-9.1500){\makebox(0,0){$\tilde \eta_{kl}'$}}%
% STR 2 0 3 0 Black White  
% 4 540 805 540 905 5 0 0 0
% $*$
\put(5.4000,-9.0500){\makebox(0,0){$*$}}%
% LINE 2 0 3 0 Black White  
% 2 3605 421 4605 421
% 
\special{pn 8}%
\special{pa 3605 421}%
\special{pa 4605 421}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 3705 421 4110 145 4505 421 4505 421
% 
\special{pn 8}%
\special{pa 3705 421}%
\special{pa 3731 394}%
\special{pa 3758 367}%
\special{pa 3784 340}%
\special{pa 3811 315}%
\special{pa 3837 290}%
\special{pa 3864 266}%
\special{pa 3890 244}%
\special{pa 3917 224}%
\special{pa 3943 205}%
\special{pa 3970 188}%
\special{pa 3996 174}%
\special{pa 4023 162}%
\special{pa 4049 153}%
\special{pa 4075 148}%
\special{pa 4102 145}%
\special{pa 4128 146}%
\special{pa 4154 150}%
\special{pa 4181 158}%
\special{pa 4207 169}%
\special{pa 4233 182}%
\special{pa 4259 197}%
\special{pa 4286 215}%
\special{pa 4312 235}%
\special{pa 4338 257}%
\special{pa 4364 280}%
\special{pa 4390 305}%
\special{pa 4417 330}%
\special{pa 4495 411}%
\special{pa 4505 421}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 3910 421 4105 257 4305 421 4305 421
% 
\special{pn 8}%
\special{pa 3910 421}%
\special{pa 3934 390}%
\special{pa 3959 361}%
\special{pa 3983 333}%
\special{pa 4008 308}%
\special{pa 4032 287}%
\special{pa 4057 271}%
\special{pa 4081 261}%
\special{pa 4106 257}%
\special{pa 4131 261}%
\special{pa 4155 271}%
\special{pa 4180 287}%
\special{pa 4205 308}%
\special{pa 4229 332}%
\special{pa 4254 360}%
\special{pa 4279 389}%
\special{pa 4304 420}%
\special{pa 4305 421}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 4105 421 4205 369 4305 421 4305 421
% 
\special{pn 8}%
\special{pa 4105 421}%
\special{pa 4133 399}%
\special{pa 4162 381}%
\special{pa 4190 371}%
\special{pa 4219 370}%
\special{pa 4247 381}%
\special{pa 4275 399}%
\special{pa 4304 420}%
\special{pa 4305 421}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 3665 370 4150 470
% 
\special{pn 8}%
\special{pa 3665 370}%
\special{pa 4150 370}%
\special{pa 4150 470}%
\special{pa 3665 470}%
\special{pa 3665 370}%
\special{pa 4150 370}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4270 370 4530 470
% 
\special{pn 8}%
\special{pa 4270 370}%
\special{pa 4530 370}%
\special{pa 4530 470}%
\special{pa 4270 470}%
\special{pa 4270 370}%
\special{pa 4530 370}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4120 517 4120 567 5 0 0 0
% $\rightarrow$
\put(41.2000,-5.6700){\makebox(0,0){$\rightarrow$}}%
% STR 2 0 3 0 Black White  
% 4 3915 519 3915 569 5 0 0 0
% $\leftarrow$
\put(39.1500,-5.6900){\makebox(0,0){$\leftarrow$}}%
% LINE 2 0 3 0 Black White  
% 2 3620 1421 4620 1421
% 
\special{pn 8}%
\special{pa 3620 1421}%
\special{pa 4620 1421}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 3720 1421 4125 1145 4520 1421 4520 1421
% 
\special{pn 8}%
\special{pa 3720 1421}%
\special{pa 3746 1394}%
\special{pa 3773 1367}%
\special{pa 3799 1340}%
\special{pa 3826 1315}%
\special{pa 3852 1290}%
\special{pa 3879 1266}%
\special{pa 3905 1244}%
\special{pa 3932 1224}%
\special{pa 3958 1205}%
\special{pa 3985 1188}%
\special{pa 4011 1174}%
\special{pa 4038 1162}%
\special{pa 4064 1153}%
\special{pa 4090 1148}%
\special{pa 4117 1145}%
\special{pa 4143 1146}%
\special{pa 4169 1150}%
\special{pa 4196 1158}%
\special{pa 4222 1169}%
\special{pa 4248 1182}%
\special{pa 4274 1197}%
\special{pa 4301 1215}%
\special{pa 4327 1235}%
\special{pa 4353 1257}%
\special{pa 4379 1280}%
\special{pa 4405 1305}%
\special{pa 4432 1330}%
\special{pa 4510 1411}%
\special{pa 4520 1421}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 3925 1421 4120 1257 4320 1421 4320 1421
% 
\special{pn 8}%
\special{pa 3925 1421}%
\special{pa 3949 1390}%
\special{pa 3974 1361}%
\special{pa 3998 1333}%
\special{pa 4023 1308}%
\special{pa 4047 1287}%
\special{pa 4072 1271}%
\special{pa 4096 1261}%
\special{pa 4121 1257}%
\special{pa 4146 1261}%
\special{pa 4170 1271}%
\special{pa 4195 1287}%
\special{pa 4220 1308}%
\special{pa 4244 1332}%
\special{pa 4269 1360}%
\special{pa 4294 1389}%
\special{pa 4319 1420}%
\special{pa 4320 1421}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 4120 1421 4220 1369 4320 1421 4320 1421
% 
\special{pn 8}%
\special{pa 4120 1421}%
\special{pa 4148 1399}%
\special{pa 4177 1381}%
\special{pa 4205 1371}%
\special{pa 4234 1370}%
\special{pa 4262 1381}%
\special{pa 4290 1399}%
\special{pa 4319 1420}%
\special{pa 4320 1421}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 3680 1370 4165 1470
% 
\special{pn 8}%
\special{pa 3680 1370}%
\special{pa 4165 1370}%
\special{pa 4165 1470}%
\special{pa 3680 1470}%
\special{pa 3680 1370}%
\special{pa 4165 1370}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4285 1370 4545 1470
% 
\special{pn 8}%
\special{pa 4285 1370}%
\special{pa 4545 1370}%
\special{pa 4545 1470}%
\special{pa 4285 1470}%
\special{pa 4285 1370}%
\special{pa 4545 1370}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3725 1518 3725 1568 5 0 0 0
% $\rightarrow$
\put(37.2500,-15.6800){\makebox(0,0){$\rightarrow$}}%
% STR 2 0 3 0 Black White  
% 4 3925 1518 3925 1568 5 0 0 0
% $\leftarrow$
\put(39.2500,-15.6800){\makebox(0,0){$\leftarrow$}}%
% LINE 2 0 3 0 Black White  
% 2 5225 407 6225 407
% 
\special{pn 8}%
\special{pa 5225 407}%
\special{pa 6225 407}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 5325 407 5625 195 5925 407 5925 407
% 
\special{pn 8}%
\special{pa 5325 407}%
\special{pa 5351 379}%
\special{pa 5377 352}%
\special{pa 5403 326}%
\special{pa 5430 301}%
\special{pa 5456 277}%
\special{pa 5482 256}%
\special{pa 5508 237}%
\special{pa 5534 221}%
\special{pa 5560 209}%
\special{pa 5586 200}%
\special{pa 5612 196}%
\special{pa 5639 196}%
\special{pa 5665 200}%
\special{pa 5691 209}%
\special{pa 5717 222}%
\special{pa 5743 238}%
\special{pa 5769 257}%
\special{pa 5795 278}%
\special{pa 5822 302}%
\special{pa 5848 327}%
\special{pa 5874 353}%
\special{pa 5900 380}%
\special{pa 5925 407}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 5525 407 5830 195 6130 407 6130 407
% 
\special{pn 8}%
\special{pa 5525 407}%
\special{pa 5551 380}%
\special{pa 5578 353}%
\special{pa 5604 326}%
\special{pa 5630 301}%
\special{pa 5657 278}%
\special{pa 5683 257}%
\special{pa 5709 238}%
\special{pa 5735 222}%
\special{pa 5762 209}%
\special{pa 5788 201}%
\special{pa 5814 196}%
\special{pa 5840 195}%
\special{pa 5866 200}%
\special{pa 5893 208}%
\special{pa 5919 220}%
\special{pa 5945 236}%
\special{pa 5971 255}%
\special{pa 5997 276}%
\special{pa 6023 299}%
\special{pa 6049 324}%
\special{pa 6076 350}%
\special{pa 6102 377}%
\special{pa 6128 405}%
\special{pa 6130 407}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 5720 407 5820 355 5920 407 5920 407
% 
\special{pn 8}%
\special{pa 5720 407}%
\special{pa 5748 385}%
\special{pa 5777 367}%
\special{pa 5805 357}%
\special{pa 5834 356}%
\special{pa 5862 367}%
\special{pa 5890 385}%
\special{pa 5919 406}%
\special{pa 5920 407}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 5290 356 5765 451
% 
\special{pn 8}%
\special{pa 5290 356}%
\special{pa 5765 356}%
\special{pa 5765 451}%
\special{pa 5290 451}%
\special{pa 5290 356}%
\special{pa 5765 356}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 5880 356 6155 451
% 
\special{pn 8}%
\special{pa 5880 356}%
\special{pa 6155 356}%
\special{pa 6155 451}%
\special{pa 5880 451}%
\special{pa 5880 356}%
\special{pa 6155 356}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 5730 502 5730 552 5 0 0 0
% $\rightarrow$
\put(57.3000,-5.5200){\makebox(0,0){$\rightarrow$}}%
% STR 2 0 3 0 Black White  
% 4 5525 504 5525 554 5 0 0 0
% $\leftarrow$
\put(55.2500,-5.5400){\makebox(0,0){$\leftarrow$}}%
% LINE 2 0 3 0 Black White  
% 2 5210 1417 6210 1417
% 
\special{pn 8}%
\special{pa 5210 1417}%
\special{pa 6210 1417}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 5310 1417 5610 1205 5910 1417 5910 1417
% 
\special{pn 8}%
\special{pa 5310 1417}%
\special{pa 5336 1389}%
\special{pa 5362 1362}%
\special{pa 5388 1336}%
\special{pa 5415 1311}%
\special{pa 5441 1287}%
\special{pa 5467 1266}%
\special{pa 5493 1247}%
\special{pa 5519 1231}%
\special{pa 5545 1219}%
\special{pa 5571 1210}%
\special{pa 5597 1206}%
\special{pa 5624 1206}%
\special{pa 5650 1210}%
\special{pa 5676 1219}%
\special{pa 5702 1232}%
\special{pa 5728 1248}%
\special{pa 5754 1267}%
\special{pa 5780 1288}%
\special{pa 5807 1312}%
\special{pa 5833 1337}%
\special{pa 5859 1363}%
\special{pa 5885 1390}%
\special{pa 5910 1417}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 5510 1417 5815 1205 6115 1417 6115 1417
% 
\special{pn 8}%
\special{pa 5510 1417}%
\special{pa 5536 1390}%
\special{pa 5563 1363}%
\special{pa 5589 1336}%
\special{pa 5615 1311}%
\special{pa 5642 1288}%
\special{pa 5668 1267}%
\special{pa 5694 1248}%
\special{pa 5720 1232}%
\special{pa 5747 1219}%
\special{pa 5773 1211}%
\special{pa 5799 1206}%
\special{pa 5825 1205}%
\special{pa 5851 1210}%
\special{pa 5878 1218}%
\special{pa 5904 1230}%
\special{pa 5930 1246}%
\special{pa 5956 1265}%
\special{pa 5982 1286}%
\special{pa 6008 1309}%
\special{pa 6034 1334}%
\special{pa 6061 1360}%
\special{pa 6087 1387}%
\special{pa 6113 1415}%
\special{pa 6115 1417}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 5705 1417 5805 1365 5905 1417 5905 1417
% 
\special{pn 8}%
\special{pa 5705 1417}%
\special{pa 5733 1395}%
\special{pa 5762 1377}%
\special{pa 5790 1367}%
\special{pa 5819 1366}%
\special{pa 5847 1377}%
\special{pa 5875 1395}%
\special{pa 5904 1416}%
\special{pa 5905 1417}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 5275 1366 5750 1461
% 
\special{pn 8}%
\special{pa 5275 1366}%
\special{pa 5750 1366}%
\special{pa 5750 1461}%
\special{pa 5275 1461}%
\special{pa 5275 1366}%
\special{pa 5750 1366}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 5865 1366 6140 1461
% 
\special{pn 8}%
\special{pa 5865 1366}%
\special{pa 6140 1366}%
\special{pa 6140 1461}%
\special{pa 5865 1461}%
\special{pa 5865 1366}%
\special{pa 6140 1366}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 5305 1523 5305 1573 5 0 0 0
% $\rightarrow$
\put(53.0500,-15.7300){\makebox(0,0){$\rightarrow$}}%
% STR 2 0 3 0 Black White  
% 4 5505 1523 5505 1573 5 0 0 0
% $\leftarrow$
\put(55.0500,-15.7300){\makebox(0,0){$\leftarrow$}}%
% LINE 2 0 3 0 Black White  
% 2 4605 305 5205 305
% 
\special{pn 8}%
\special{pa 4605 305}%
\special{pa 5205 305}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4615 1305 5205 1305
% 
\special{pn 8}%
\special{pa 4615 1305}%
\special{pa 5205 1305}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4095 665 4095 1105
% 
\special{pn 8}%
\special{pa 4095 665}%
\special{pa 4095 1105}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 5705 665 5705 1105
% 
\special{pn 8}%
\special{pa 5705 665}%
\special{pa 5705 1105}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4905 705 4905 805 5 0 0 0
% $\hat\eta_{kl}$
\put(49.0500,-8.0500){\makebox(0,0){$\hat\eta_{kl}$}}%
% STR 2 0 3 0 Black White  
% 4 4915 15 4915 115 5 0 0 0
% $\hat \psi_{kl}^{2-}$
\put(49.1500,-1.1500){\makebox(0,0){$\hat \psi_{kl}^{2-}$}}%
% STR 2 0 3 0 Black White  
% 4 4915 1405 4915 1505 5 0 0 0
% $\hat\psi^{1+}_{kl}=*$
\put(49.1500,-15.0500){\makebox(0,0){$\hat\psi^{1+}_{kl}=*$}}%
% STR 2 0 3 0 Black White  
% 4 3915 815 3915 915 5 0 0 0
% $*$
\put(39.1500,-9.1500){\makebox(0,0){$*$}}%
% STR 2 0 3 0 Black White  
% 4 6075 805 6075 905 5 0 0 0
% $\hat\eta_{kl}'$
\put(60.7500,-9.0500){\makebox(0,0){$\hat\eta_{kl}'$}}%
% STR 2 0 3 0 Black White  
% 4 355 2582 355 2632 5 0 0 0
% $+$
\put(3.5500,-26.3200){\makebox(0,0){$+$}}%
% STR 2 0 3 0 Black White  
% 4 945 2588 945 2638 5 0 0 0
% $-$
\put(9.4500,-26.3800){\makebox(0,0){$-$}}%
% STR 2 0 3 0 Black White  
% 4 572 2677 572 2727 5 0 0 0
% $+$
\put(5.7200,-27.2700){\makebox(0,0){$+$}}%
% STR 2 0 3 0 Black White  
% 4 1172 2683 1172 2733 5 0 0 0
% $-$
\put(11.7200,-27.3300){\makebox(0,0){$-$}}%
% LINE 2 0 3 0 Black White  
% 2 260 2417 1260 2417
% 
\special{pn 8}%
\special{pa 260 2417}%
\special{pa 1260 2417}%
\special{fp}%
% SPLINE 2 2 3 0 Black White  
% 4 360 2417 660 2205 960 2417 960 2417
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 360 2417}%
\special{pa 366 2411}%
\special{fp}%
\special{pa 392 2383}%
\special{pa 397 2377}%
\special{fp}%
\special{pa 424 2350}%
\special{pa 430 2344}%
\special{fp}%
\special{pa 458 2318}%
\special{pa 464 2312}%
\special{fp}%
\special{pa 492 2286}%
\special{pa 499 2281}%
\special{fp}%
\special{pa 529 2257}%
\special{pa 535 2253}%
\special{fp}%
\special{pa 568 2232}%
\special{pa 575 2228}%
\special{fp}%
\special{pa 610 2214}%
\special{pa 618 2211}%
\special{fp}%
\special{pa 656 2206}%
\special{pa 664 2206}%
\special{fp}%
\special{pa 702 2211}%
\special{pa 710 2213}%
\special{fp}%
\special{pa 745 2228}%
\special{pa 752 2232}%
\special{fp}%
\special{pa 784 2253}%
\special{pa 791 2258}%
\special{fp}%
\special{pa 821 2281}%
\special{pa 828 2286}%
\special{fp}%
\special{pa 856 2312}%
\special{pa 862 2317}%
\special{fp}%
\special{pa 890 2344}%
\special{pa 896 2350}%
\special{fp}%
\special{pa 923 2377}%
\special{pa 928 2383}%
\special{fp}%
\special{pa 954 2411}%
\special{pa 960 2417}%
\special{fp}%
% SPLINE 2 2 3 0 Black White  
% 4 560 2417 865 2205 1165 2417 1165 2417
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 560 2417}%
\special{pa 566 2411}%
\special{fp}%
\special{pa 593 2383}%
\special{pa 598 2378}%
\special{fp}%
\special{pa 625 2350}%
\special{pa 631 2344}%
\special{fp}%
\special{pa 659 2317}%
\special{pa 665 2311}%
\special{fp}%
\special{pa 694 2286}%
\special{pa 700 2281}%
\special{fp}%
\special{pa 731 2258}%
\special{pa 737 2253}%
\special{fp}%
\special{pa 770 2232}%
\special{pa 777 2228}%
\special{fp}%
\special{pa 813 2214}%
\special{pa 821 2212}%
\special{fp}%
\special{pa 859 2206}%
\special{pa 867 2205}%
\special{fp}%
\special{pa 905 2211}%
\special{pa 913 2213}%
\special{fp}%
\special{pa 949 2227}%
\special{pa 956 2231}%
\special{fp}%
\special{pa 988 2252}%
\special{pa 995 2257}%
\special{fp}%
\special{pa 1025 2281}%
\special{pa 1032 2286}%
\special{fp}%
\special{pa 1060 2311}%
\special{pa 1066 2317}%
\special{fp}%
\special{pa 1094 2344}%
\special{pa 1100 2350}%
\special{fp}%
\special{pa 1127 2377}%
\special{pa 1133 2383}%
\special{fp}%
\special{pa 1159 2411}%
\special{pa 1165 2417}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 755 2417 855 2365 955 2417 955 2417
% 
\special{pn 8}%
\special{pa 755 2417}%
\special{pa 783 2395}%
\special{pa 812 2377}%
\special{pa 840 2367}%
\special{pa 869 2366}%
\special{pa 897 2377}%
\special{pa 925 2395}%
\special{pa 954 2416}%
\special{pa 955 2417}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 325 2366 800 2461
% 
\special{pn 8}%
\special{pa 325 2366}%
\special{pa 800 2366}%
\special{pa 800 2461}%
\special{pa 325 2461}%
\special{pa 325 2366}%
\special{pa 800 2366}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 915 2366 1190 2461
% 
\special{pn 8}%
\special{pa 915 2366}%
\special{pa 1190 2366}%
\special{pa 1190 2461}%
\special{pa 915 2461}%
\special{pa 915 2366}%
\special{pa 1190 2366}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 765 2512 765 2562 5 0 0 0
% $\rightarrow$
\put(7.6500,-25.6200){\makebox(0,0){$\rightarrow$}}%
% STR 2 0 3 0 Black White  
% 4 560 2514 560 2564 5 0 0 0
% $\leftarrow$
\put(5.6000,-25.6400){\makebox(0,0){$\leftarrow$}}%
% STR 2 0 3 0 Black White  
% 4 760 2585 760 2635 5 0 0 0
% $-$
\put(7.6000,-26.3500){\makebox(0,0){$-$}}%
% LINE 2 0 3 0 Black White  
% 2 250 3607 1250 3607
% 
\special{pn 8}%
\special{pa 250 3607}%
\special{pa 1250 3607}%
\special{fp}%
% SPLINE 2 2 3 0 Black White  
% 4 350 3607 650 3395 950 3607 950 3607
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 350 3607}%
\special{pa 356 3601}%
\special{fp}%
\special{pa 382 3573}%
\special{pa 387 3567}%
\special{fp}%
\special{pa 414 3540}%
\special{pa 420 3534}%
\special{fp}%
\special{pa 448 3508}%
\special{pa 454 3502}%
\special{fp}%
\special{pa 482 3476}%
\special{pa 489 3471}%
\special{fp}%
\special{pa 519 3447}%
\special{pa 525 3443}%
\special{fp}%
\special{pa 558 3422}%
\special{pa 565 3418}%
\special{fp}%
\special{pa 600 3404}%
\special{pa 608 3401}%
\special{fp}%
\special{pa 646 3396}%
\special{pa 654 3396}%
\special{fp}%
\special{pa 692 3401}%
\special{pa 700 3403}%
\special{fp}%
\special{pa 735 3418}%
\special{pa 742 3422}%
\special{fp}%
\special{pa 774 3443}%
\special{pa 781 3448}%
\special{fp}%
\special{pa 811 3471}%
\special{pa 818 3476}%
\special{fp}%
\special{pa 846 3502}%
\special{pa 852 3507}%
\special{fp}%
\special{pa 880 3534}%
\special{pa 886 3540}%
\special{fp}%
\special{pa 913 3567}%
\special{pa 918 3573}%
\special{fp}%
\special{pa 944 3601}%
\special{pa 950 3607}%
\special{fp}%
% SPLINE 2 2 3 0 Black White  
% 4 550 3607 855 3395 1155 3607 1155 3607
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 550 3607}%
\special{pa 556 3601}%
\special{fp}%
\special{pa 583 3573}%
\special{pa 588 3568}%
\special{fp}%
\special{pa 615 3540}%
\special{pa 621 3534}%
\special{fp}%
\special{pa 649 3507}%
\special{pa 655 3501}%
\special{fp}%
\special{pa 684 3476}%
\special{pa 690 3471}%
\special{fp}%
\special{pa 721 3448}%
\special{pa 727 3443}%
\special{fp}%
\special{pa 760 3422}%
\special{pa 767 3418}%
\special{fp}%
\special{pa 803 3404}%
\special{pa 811 3402}%
\special{fp}%
\special{pa 849 3396}%
\special{pa 857 3395}%
\special{fp}%
\special{pa 895 3401}%
\special{pa 903 3403}%
\special{fp}%
\special{pa 939 3417}%
\special{pa 946 3421}%
\special{fp}%
\special{pa 978 3442}%
\special{pa 985 3447}%
\special{fp}%
\special{pa 1015 3471}%
\special{pa 1022 3476}%
\special{fp}%
\special{pa 1050 3501}%
\special{pa 1056 3507}%
\special{fp}%
\special{pa 1084 3534}%
\special{pa 1090 3540}%
\special{fp}%
\special{pa 1117 3567}%
\special{pa 1123 3573}%
\special{fp}%
\special{pa 1149 3601}%
\special{pa 1155 3607}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 745 3607 845 3555 945 3607 945 3607
% 
\special{pn 8}%
\special{pa 745 3607}%
\special{pa 773 3585}%
\special{pa 802 3567}%
\special{pa 830 3557}%
\special{pa 859 3556}%
\special{pa 887 3567}%
\special{pa 915 3585}%
\special{pa 944 3606}%
\special{pa 945 3607}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 315 3556 790 3651
% 
\special{pn 8}%
\special{pa 315 3556}%
\special{pa 790 3556}%
\special{pa 790 3651}%
\special{pa 315 3651}%
\special{pa 315 3556}%
\special{pa 790 3556}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 905 3556 1180 3651
% 
\special{pn 8}%
\special{pa 905 3556}%
\special{pa 1180 3556}%
\special{pa 1180 3651}%
\special{pa 905 3651}%
\special{pa 905 3556}%
\special{pa 1180 3556}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1155 3703 1155 3753 5 0 0 0
% $\rightarrow$
\put(11.5500,-37.5300){\makebox(0,0){$\rightarrow$}}%
% STR 2 0 3 0 Black White  
% 4 950 3705 950 3755 5 0 0 0
% $\leftarrow$
\put(9.5000,-37.5500){\makebox(0,0){$\leftarrow$}}%
% STR 2 0 3 0 Black White  
% 4 360 3787 360 3837 5 0 0 0
% $+$
\put(3.6000,-38.3700){\makebox(0,0){$+$}}%
% STR 2 0 3 0 Black White  
% 4 950 3793 950 3843 5 0 0 0
% $-$
\put(9.5000,-38.4300){\makebox(0,0){$-$}}%
% STR 2 0 3 0 Black White  
% 4 577 3883 577 3933 5 0 0 0
% $+$
\put(5.7700,-39.3300){\makebox(0,0){$+$}}%
% STR 2 0 3 0 Black White  
% 4 1177 3889 1177 3939 5 0 0 0
% $-$
\put(11.7700,-39.3900){\makebox(0,0){$-$}}%
% STR 2 0 3 0 Black White  
% 4 765 3791 765 3841 5 0 0 0
% $-$
\put(7.6500,-38.4100){\makebox(0,0){$-$}}%
% LINE 2 0 3 0 Black White  
% 2 1240 2305 1840 2305
% 
\special{pn 8}%
\special{pa 1240 2305}%
\special{pa 1840 2305}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 740 2865 740 3345
% 
\special{pn 8}%
\special{pa 740 2865}%
\special{pa 740 3345}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1240 3495 1840 3495 2340 2855 2340 3315
% 
\special{pn 8}%
\special{pa 1240 3495}%
\special{pa 1840 3495}%
\special{fp}%
\special{pa 2340 2855}%
\special{pa 2340 3315}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1550 2805 1550 2905 5 0 0 0
% $\tilde \lambda_{12}$
\put(15.5000,-29.0500){\makebox(0,0){$\tilde \lambda_{12}$}}%
% STR 2 0 3 0 Black White  
% 4 1540 2015 1540 2115 5 0 0 0
% $\lambda_{12}^{2-}=*$
\put(15.4000,-21.1500){\makebox(0,0){$\lambda_{12}^{2-}=*$}}%
% STR 2 0 3 0 Black White  
% 4 1540 3595 1540 3695 5 0 0 0
% $\lambda_{12}^{4-}=*$
\put(15.4000,-36.9500){\makebox(0,0){$\lambda_{12}^{4-}=*$}}%
% LINE 2 0 3 0 Black White  
% 2 5210 3607 6210 3607
% 
\special{pn 8}%
\special{pa 5210 3607}%
\special{pa 6210 3607}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 5310 3607 5610 3395 5910 3607 5910 3607
% 
\special{pn 8}%
\special{pa 5310 3607}%
\special{pa 5336 3579}%
\special{pa 5362 3552}%
\special{pa 5388 3526}%
\special{pa 5415 3501}%
\special{pa 5441 3477}%
\special{pa 5467 3456}%
\special{pa 5493 3437}%
\special{pa 5519 3421}%
\special{pa 5545 3409}%
\special{pa 5571 3400}%
\special{pa 5597 3396}%
\special{pa 5624 3396}%
\special{pa 5650 3400}%
\special{pa 5676 3409}%
\special{pa 5702 3422}%
\special{pa 5728 3438}%
\special{pa 5754 3457}%
\special{pa 5780 3478}%
\special{pa 5807 3502}%
\special{pa 5833 3527}%
\special{pa 5859 3553}%
\special{pa 5885 3580}%
\special{pa 5910 3607}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 5510 3607 5815 3395 6115 3607 6115 3607
% 
\special{pn 8}%
\special{pa 5510 3607}%
\special{pa 5536 3580}%
\special{pa 5563 3553}%
\special{pa 5589 3526}%
\special{pa 5615 3501}%
\special{pa 5642 3478}%
\special{pa 5668 3457}%
\special{pa 5694 3438}%
\special{pa 5720 3422}%
\special{pa 5747 3409}%
\special{pa 5773 3401}%
\special{pa 5799 3396}%
\special{pa 5825 3395}%
\special{pa 5851 3400}%
\special{pa 5878 3408}%
\special{pa 5904 3420}%
\special{pa 5930 3436}%
\special{pa 5956 3455}%
\special{pa 5982 3476}%
\special{pa 6008 3499}%
\special{pa 6034 3524}%
\special{pa 6061 3550}%
\special{pa 6087 3577}%
\special{pa 6113 3605}%
\special{pa 6115 3607}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 5705 3607 5805 3555 5905 3607 5905 3607
% 
\special{pn 8}%
\special{pa 5705 3607}%
\special{pa 5733 3585}%
\special{pa 5762 3567}%
\special{pa 5790 3557}%
\special{pa 5819 3556}%
\special{pa 5847 3567}%
\special{pa 5875 3585}%
\special{pa 5904 3606}%
\special{pa 5905 3607}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 5275 3556 5750 3651
% 
\special{pn 8}%
\special{pa 5275 3556}%
\special{pa 5750 3556}%
\special{pa 5750 3651}%
\special{pa 5275 3651}%
\special{pa 5275 3556}%
\special{pa 5750 3556}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 5865 3556 6140 3651
% 
\special{pn 8}%
\special{pa 5865 3556}%
\special{pa 6140 3556}%
\special{pa 6140 3651}%
\special{pa 5865 3651}%
\special{pa 5865 3556}%
\special{pa 6140 3556}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 5305 3713 5305 3763 5 0 0 0
% $\rightarrow$
\put(53.0500,-37.6300){\makebox(0,0){$\rightarrow$}}%
% STR 2 0 3 0 Black White  
% 4 5505 3713 5505 3763 5 0 0 0
% $\leftarrow$
\put(55.0500,-37.6300){\makebox(0,0){$\leftarrow$}}%
% LINE 2 0 3 0 Black White  
% 2 3615 2407 4615 2407
% 
\special{pn 8}%
\special{pa 3615 2407}%
\special{pa 4615 2407}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 3715 2407 4015 2195 4315 2407 4315 2407
% 
\special{pn 8}%
\special{pa 3715 2407}%
\special{pa 3741 2379}%
\special{pa 3767 2352}%
\special{pa 3793 2326}%
\special{pa 3820 2301}%
\special{pa 3846 2277}%
\special{pa 3872 2256}%
\special{pa 3898 2237}%
\special{pa 3924 2221}%
\special{pa 3950 2209}%
\special{pa 3976 2200}%
\special{pa 4002 2196}%
\special{pa 4029 2196}%
\special{pa 4055 2200}%
\special{pa 4081 2209}%
\special{pa 4107 2222}%
\special{pa 4133 2238}%
\special{pa 4159 2257}%
\special{pa 4185 2278}%
\special{pa 4212 2302}%
\special{pa 4238 2327}%
\special{pa 4264 2353}%
\special{pa 4290 2380}%
\special{pa 4315 2407}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 3915 2407 4220 2195 4520 2407 4520 2407
% 
\special{pn 8}%
\special{pa 3915 2407}%
\special{pa 3941 2380}%
\special{pa 3968 2353}%
\special{pa 3994 2326}%
\special{pa 4020 2301}%
\special{pa 4047 2278}%
\special{pa 4073 2257}%
\special{pa 4099 2238}%
\special{pa 4125 2222}%
\special{pa 4152 2209}%
\special{pa 4178 2201}%
\special{pa 4204 2196}%
\special{pa 4230 2195}%
\special{pa 4256 2200}%
\special{pa 4283 2208}%
\special{pa 4309 2220}%
\special{pa 4335 2236}%
\special{pa 4361 2255}%
\special{pa 4387 2276}%
\special{pa 4413 2299}%
\special{pa 4439 2324}%
\special{pa 4466 2350}%
\special{pa 4492 2377}%
\special{pa 4518 2405}%
\special{pa 4520 2407}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 4110 2407 4210 2355 4310 2407 4310 2407
% 
\special{pn 8}%
\special{pa 4110 2407}%
\special{pa 4138 2385}%
\special{pa 4167 2367}%
\special{pa 4195 2357}%
\special{pa 4224 2356}%
\special{pa 4252 2367}%
\special{pa 4280 2385}%
\special{pa 4309 2406}%
\special{pa 4310 2407}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 3680 2356 4155 2451
% 
\special{pn 8}%
\special{pa 3680 2356}%
\special{pa 4155 2356}%
\special{pa 4155 2451}%
\special{pa 3680 2451}%
\special{pa 3680 2356}%
\special{pa 4155 2356}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4270 2356 4545 2451
% 
\special{pn 8}%
\special{pa 4270 2356}%
\special{pa 4545 2356}%
\special{pa 4545 2451}%
\special{pa 4270 2451}%
\special{pa 4270 2356}%
\special{pa 4545 2356}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4120 2502 4120 2552 5 0 0 0
% $\rightarrow$
\put(41.2000,-25.5200){\makebox(0,0){$\rightarrow$}}%
% STR 2 0 3 0 Black White  
% 4 3915 2504 3915 2554 5 0 0 0
% $\leftarrow$
\put(39.1500,-25.5400){\makebox(0,0){$\leftarrow$}}%
% LINE 2 0 3 0 Black White  
% 2 3605 3607 4605 3607
% 
\special{pn 8}%
\special{pa 3605 3607}%
\special{pa 4605 3607}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 3705 3607 4005 3395 4305 3607 4305 3607
% 
\special{pn 8}%
\special{pa 3705 3607}%
\special{pa 3731 3579}%
\special{pa 3757 3552}%
\special{pa 3783 3526}%
\special{pa 3810 3501}%
\special{pa 3836 3477}%
\special{pa 3862 3456}%
\special{pa 3888 3437}%
\special{pa 3914 3421}%
\special{pa 3940 3409}%
\special{pa 3966 3400}%
\special{pa 3992 3396}%
\special{pa 4019 3396}%
\special{pa 4045 3400}%
\special{pa 4071 3409}%
\special{pa 4097 3422}%
\special{pa 4123 3438}%
\special{pa 4149 3457}%
\special{pa 4175 3478}%
\special{pa 4202 3502}%
\special{pa 4228 3527}%
\special{pa 4254 3553}%
\special{pa 4280 3580}%
\special{pa 4305 3607}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 3905 3607 4210 3395 4510 3607 4510 3607
% 
\special{pn 8}%
\special{pa 3905 3607}%
\special{pa 3931 3580}%
\special{pa 3958 3553}%
\special{pa 3984 3526}%
\special{pa 4010 3501}%
\special{pa 4037 3478}%
\special{pa 4063 3457}%
\special{pa 4089 3438}%
\special{pa 4115 3422}%
\special{pa 4142 3409}%
\special{pa 4168 3401}%
\special{pa 4194 3396}%
\special{pa 4220 3395}%
\special{pa 4246 3400}%
\special{pa 4273 3408}%
\special{pa 4299 3420}%
\special{pa 4325 3436}%
\special{pa 4351 3455}%
\special{pa 4377 3476}%
\special{pa 4403 3499}%
\special{pa 4429 3524}%
\special{pa 4456 3550}%
\special{pa 4482 3577}%
\special{pa 4508 3605}%
\special{pa 4510 3607}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 4100 3607 4200 3555 4300 3607 4300 3607
% 
\special{pn 8}%
\special{pa 4100 3607}%
\special{pa 4128 3585}%
\special{pa 4157 3567}%
\special{pa 4185 3557}%
\special{pa 4214 3556}%
\special{pa 4242 3567}%
\special{pa 4270 3585}%
\special{pa 4299 3606}%
\special{pa 4300 3607}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 3670 3556 4145 3651
% 
\special{pn 8}%
\special{pa 3670 3556}%
\special{pa 4145 3556}%
\special{pa 4145 3651}%
\special{pa 3670 3651}%
\special{pa 3670 3556}%
\special{pa 4145 3556}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4260 3556 4535 3651
% 
\special{pn 8}%
\special{pa 4260 3556}%
\special{pa 4535 3556}%
\special{pa 4535 3651}%
\special{pa 4260 3651}%
\special{pa 4260 3556}%
\special{pa 4535 3556}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4515 3702 4515 3752 5 0 0 0
% $\rightarrow$
\put(45.1500,-37.5200){\makebox(0,0){$\rightarrow$}}%
% STR 2 0 3 0 Black White  
% 4 4310 3704 4310 3754 5 0 0 0
% $\leftarrow$
\put(43.1000,-37.5400){\makebox(0,0){$\leftarrow$}}%
% SPLINE 2 0 3 0 Black White  
% 4 3715 2407 4015 2195 4315 2407 4315 2407
% 
\special{pn 8}%
\special{pa 3715 2407}%
\special{pa 3741 2379}%
\special{pa 3767 2352}%
\special{pa 3793 2326}%
\special{pa 3820 2301}%
\special{pa 3846 2277}%
\special{pa 3872 2256}%
\special{pa 3898 2237}%
\special{pa 3924 2221}%
\special{pa 3950 2209}%
\special{pa 3976 2200}%
\special{pa 4002 2196}%
\special{pa 4029 2196}%
\special{pa 4055 2200}%
\special{pa 4081 2209}%
\special{pa 4107 2222}%
\special{pa 4133 2238}%
\special{pa 4159 2257}%
\special{pa 4185 2278}%
\special{pa 4212 2302}%
\special{pa 4238 2327}%
\special{pa 4264 2353}%
\special{pa 4290 2380}%
\special{pa 4315 2407}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4605 2305 5205 2305
% 
\special{pn 8}%
\special{pa 4605 2305}%
\special{pa 5205 2305}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 6 4105 2665 4105 3355 5705 2665 5705 3345 4605 3495 5205 3495
% 
\special{pn 8}%
\special{pa 4105 2665}%
\special{pa 4105 3355}%
\special{fp}%
\special{pa 5705 2665}%
\special{pa 5705 3345}%
\special{fp}%
\special{pa 4605 3495}%
\special{pa 5205 3495}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4905 2005 4905 2105 5 0 0 0
% $*$
\put(49.0500,-21.0500){\makebox(0,0){$*$}}%
% STR 2 0 3 0 Black White  
% 4 4905 3585 4905 3685 5 0 0 0
% $*$
\put(49.0500,-36.8500){\makebox(0,0){$*$}}%
% STR 2 0 3 0 Black White  
% 4 2640 3005 2640 3105 5 0 0 0
% $\tilde \lambda_{12}'$
\put(26.4000,-31.0500){\makebox(0,0){$\tilde \lambda_{12}'$}}%
% STR 2 0 3 0 Black White  
% 4 3755 2905 3755 3005 5 0 0 0
% $\tilde \lambda_{kl}'$
\put(37.5500,-30.0500){\makebox(0,0){$\tilde \lambda_{kl}'$}}%
% STR 2 0 3 0 Black White  
% 4 6065 2905 6065 3005 5 0 0 0
% $\hat\eta_{kl}'$
\put(60.6500,-30.0500){\makebox(0,0){$\hat\eta_{kl}'$}}%
% STR 2 0 3 0 Black White  
% 4 4910 2810 4910 2910 5 0 0 0
% $\theta_{kl}$
\put(49.1000,-29.1000){\makebox(0,0){$\theta_{kl}$}}%
% STR 2 0 3 0 Black White  
% 4 340 3000 340 3100 5 0 0 0
% $\mu^-_{312}$
\put(3.4000,-31.0000){\makebox(0,0){$\mu^-_{312}$}}%
\end{picture}}%


==> psilambda1.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(51.3000,4.9800)(-0.5300,-5.0800)%
% LINE 2 0 3 0 Black White  
% 2 2990 237 3887 237
% 
\special{pn 8}%
\special{pa 2990 237}%
\special{pa 3887 237}%
\special{fp}%
% SPLINE 2 2 3 0 Black White  
% 4 3078 237 3438 10 3798 237 3798 237
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3078 237}%
\special{pa 3084 231}%
\special{fp}%
\special{pa 3111 206}%
\special{pa 3117 200}%
\special{fp}%
\special{pa 3144 175}%
\special{pa 3150 169}%
\special{fp}%
\special{pa 3178 145}%
\special{pa 3184 140}%
\special{fp}%
\special{pa 3213 115}%
\special{pa 3219 110}%
\special{fp}%
\special{pa 3248 88}%
\special{pa 3255 83}%
\special{fp}%
\special{pa 3286 62}%
\special{pa 3293 58}%
\special{fp}%
\special{pa 3326 40}%
\special{pa 3333 37}%
\special{fp}%
\special{pa 3367 23}%
\special{pa 3375 20}%
\special{fp}%
\special{pa 3411 12}%
\special{pa 3419 11}%
\special{fp}%
\special{pa 3457 11}%
\special{pa 3465 12}%
\special{fp}%
\special{pa 3501 20}%
\special{pa 3509 22}%
\special{fp}%
\special{pa 3543 37}%
\special{pa 3550 40}%
\special{fp}%
\special{pa 3583 59}%
\special{pa 3590 63}%
\special{fp}%
\special{pa 3621 83}%
\special{pa 3627 88}%
\special{fp}%
\special{pa 3657 111}%
\special{pa 3663 116}%
\special{fp}%
\special{pa 3692 140}%
\special{pa 3698 145}%
\special{fp}%
\special{pa 3726 169}%
\special{pa 3732 175}%
\special{fp}%
\special{pa 3759 200}%
\special{pa 3765 206}%
\special{fp}%
\special{pa 3792 231}%
\special{pa 3798 237}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4181 237 5077 237
% 
\special{pn 8}%
\special{pa 4181 237}%
\special{pa 5077 237}%
\special{fp}%
% SPLINE 2 2 3 0 Black White  
% 4 4269 237 4629 10 4989 237 4989 237
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 4269 237}%
\special{pa 4275 231}%
\special{fp}%
\special{pa 4302 206}%
\special{pa 4308 200}%
\special{fp}%
\special{pa 4335 175}%
\special{pa 4341 169}%
\special{fp}%
\special{pa 4369 145}%
\special{pa 4375 140}%
\special{fp}%
\special{pa 4404 115}%
\special{pa 4410 110}%
\special{fp}%
\special{pa 4439 88}%
\special{pa 4446 83}%
\special{fp}%
\special{pa 4477 62}%
\special{pa 4484 58}%
\special{fp}%
\special{pa 4517 40}%
\special{pa 4524 37}%
\special{fp}%
\special{pa 4558 23}%
\special{pa 4566 20}%
\special{fp}%
\special{pa 4602 12}%
\special{pa 4610 11}%
\special{fp}%
\special{pa 4648 11}%
\special{pa 4656 12}%
\special{fp}%
\special{pa 4692 20}%
\special{pa 4700 22}%
\special{fp}%
\special{pa 4734 37}%
\special{pa 4741 40}%
\special{fp}%
\special{pa 4774 59}%
\special{pa 4781 63}%
\special{fp}%
\special{pa 4812 83}%
\special{pa 4818 88}%
\special{fp}%
\special{pa 4848 111}%
\special{pa 4854 116}%
\special{fp}%
\special{pa 4883 140}%
\special{pa 4889 145}%
\special{fp}%
\special{pa 4917 169}%
\special{pa 4923 175}%
\special{fp}%
\special{pa 4950 200}%
\special{pa 4956 206}%
\special{fp}%
\special{pa 4983 231}%
\special{pa 4989 237}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3077 304 3077 377 5 0 0 0
% $+$
\put(30.7700,-3.7700){\makebox(0,0){$+$}}%
% STR 2 0 3 0 Black White  
% 4 3795 307 3795 381 5 0 0 0
% $-$
\put(37.9500,-3.8100){\makebox(0,0){$-$}}%
% STR 2 0 3 0 Black White  
% 4 4264 305 4264 380 5 0 0 0
% $+$
\put(42.6400,-3.8000){\makebox(0,0){$+$}}%
% STR 2 0 3 0 Black White  
% 4 5002 310 5002 382 5 0 0 0
% $-$
\put(50.0200,-3.8200){\makebox(0,0){$-$}}%
% STR 2 0 3 0 Black White  
% 4 4848 310 4848 382 5 0 0 0
% $-$
\put(48.4800,-3.8200){\makebox(0,0){$-$}}%
% STR 2 0 3 0 Black White  
% 4 4432 304 4432 377 5 0 0 0
% $-$
\put(44.3200,-3.7700){\makebox(0,0){$-$}}%
% STR 2 0 3 0 Black White  
% 4 4026 98 4026 172 5 0 0 0
% $\simeq$
\put(40.2600,-1.7200){\makebox(0,0){$\simeq$}}%
% STR 2 0 3 0 Black White  
% 4 3325 499 3325 573 5 0 0 0
% $e_1$-cont. of $f$ for $G_1$
\put(33.2500,-5.7300){\makebox(0,0){$e_1$-cont. of $f$ for $G_1$}}%
% STR 2 0 3 0 Black White  
% 4 4875 489 4875 563 5 0 0 0
% $e_1$-cont. of $f$ for $\delta_3G_1$
\put(48.7500,-5.6300){\makebox(0,0){$e_1$-cont. of $f$ for $\delta_3G_1$}}%
% SPLINE 2 0 3 0 Black White  
% 4 3238 237 3434 115 3644 237 3644 237
% 
\special{pn 8}%
\special{pa 3238 237}%
\special{pa 3265 212}%
\special{pa 3292 188}%
\special{pa 3319 166}%
\special{pa 3346 147}%
\special{pa 3374 132}%
\special{pa 3401 121}%
\special{pa 3428 115}%
\special{pa 3456 116}%
\special{pa 3483 123}%
\special{pa 3511 135}%
\special{pa 3538 152}%
\special{pa 3566 171}%
\special{pa 3622 217}%
\special{pa 3644 237}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 4428 237 4624 115 4834 237 4834 237
% 
\special{pn 8}%
\special{pa 4428 237}%
\special{pa 4455 212}%
\special{pa 4482 188}%
\special{pa 4509 166}%
\special{pa 4536 147}%
\special{pa 4564 132}%
\special{pa 4591 121}%
\special{pa 4618 115}%
\special{pa 4646 116}%
\special{pa 4673 123}%
\special{pa 4701 135}%
\special{pa 4728 152}%
\special{pa 4756 171}%
\special{pa 4812 217}%
\special{pa 4834 237}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 3606 188 3833 290
% 
\special{pn 8}%
\special{pa 3606 188}%
\special{pa 3833 188}%
\special{pa 3833 290}%
\special{pa 3606 290}%
\special{pa 3606 188}%
\special{pa 3833 188}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4792 188 5020 290
% 
\special{pn 8}%
\special{pa 4792 188}%
\special{pa 5020 188}%
\special{pa 5020 290}%
\special{pa 4792 290}%
\special{pa 4792 188}%
\special{pa 5020 188}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 261 231 1093 231
% 
\special{pn 8}%
\special{pa 261 231}%
\special{pa 1093 231}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 323 238 677 10 1016 231 1016 231
% 
\special{pn 8}%
\special{pa 323 238}%
\special{pa 377 186}%
\special{pa 431 136}%
\special{pa 458 113}%
\special{pa 485 92}%
\special{pa 511 72}%
\special{pa 538 55}%
\special{pa 565 40}%
\special{pa 592 27}%
\special{pa 619 18}%
\special{pa 646 12}%
\special{pa 673 10}%
\special{pa 700 12}%
\special{pa 726 17}%
\special{pa 753 26}%
\special{pa 780 38}%
\special{pa 807 53}%
\special{pa 834 71}%
\special{pa 861 90}%
\special{pa 887 112}%
\special{pa 914 135}%
\special{pa 941 159}%
\special{pa 968 184}%
\special{pa 994 210}%
\special{pa 1016 231}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 538 238 677 135 815 245 815 245
% 
\special{pn 8}%
\special{pa 538 238}%
\special{pa 564 210}%
\special{pa 590 183}%
\special{pa 615 161}%
\special{pa 641 144}%
\special{pa 667 136}%
\special{pa 692 137}%
\special{pa 717 148}%
\special{pa 742 166}%
\special{pa 767 190}%
\special{pa 792 218}%
\special{pa 815 245}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1563 227 2402 227
% 
\special{pn 8}%
\special{pa 1563 227}%
\special{pa 2402 227}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 1654 227 1882 60 2131 227 2131 227
% 
\special{pn 8}%
\special{pa 1654 227}%
\special{pa 1680 199}%
\special{pa 1705 172}%
\special{pa 1731 147}%
\special{pa 1757 123}%
\special{pa 1782 102}%
\special{pa 1808 85}%
\special{pa 1834 71}%
\special{pa 1860 63}%
\special{pa 1886 60}%
\special{pa 1913 63}%
\special{pa 1939 71}%
\special{pa 1966 84}%
\special{pa 1992 100}%
\special{pa 2019 120}%
\special{pa 2045 143}%
\special{pa 2072 168}%
\special{pa 2099 194}%
\special{pa 2126 222}%
\special{pa 2131 227}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 1854 227 2084 60 2333 227 2333 227
% 
\special{pn 8}%
\special{pa 1854 227}%
\special{pa 1880 199}%
\special{pa 1905 172}%
\special{pa 1931 147}%
\special{pa 1957 123}%
\special{pa 1983 103}%
\special{pa 2009 85}%
\special{pa 2035 72}%
\special{pa 2061 63}%
\special{pa 2087 60}%
\special{pa 2113 63}%
\special{pa 2140 70}%
\special{pa 2166 83}%
\special{pa 2193 100}%
\special{pa 2219 119}%
\special{pa 2246 142}%
\special{pa 2273 167}%
\special{pa 2300 193}%
\special{pa 2326 220}%
\special{pa 2333 227}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 353 345 353 415 5 0 0 0
% $\underline{x}$
\put(3.5300,-4.1500){\makebox(0,0){$\underline{x}$}}%
% STR 2 0 3 0 Black White  
% 4 582 345 582 415 5 0 0 0
% $\underline{y}$
\put(5.8200,-4.1500){\makebox(0,0){$\underline{y}$}}%
% STR 2 0 3 0 Black White  
% 4 803 345 803 415 5 0 0 0
% $y$
\put(8.0300,-4.1500){\makebox(0,0){$y$}}%
% STR 2 0 3 0 Black White  
% 4 1018 345 1018 415 5 0 0 0
% $x$
\put(10.1800,-4.1500){\makebox(0,0){$x$}}%
% STR 2 0 3 0 Black White  
% 4 1676 343 1676 412 5 0 0 0
% $\underline{y}$
\put(16.7600,-4.1200){\makebox(0,0){$\underline{y}$}}%
% STR 2 0 3 0 Black White  
% 4 1906 343 1906 412 5 0 0 0
% $\underline{x}$
\put(19.0600,-4.1200){\makebox(0,0){$\underline{x}$}}%
% STR 2 0 3 0 Black White  
% 4 2127 343 2127 412 5 0 0 0
% $y$
\put(21.2700,-4.1200){\makebox(0,0){$y$}}%
% STR 2 0 3 0 Black White  
% 4 2341 343 2341 412 5 0 0 0
% $x$
\put(23.4100,-4.1200){\makebox(0,0){$x$}}%
% STR 2 0 3 0 Black White  
% 4 1332 112 1332 158 5 0 0 0
% $\simeq$
\put(13.3200,-1.5800){\makebox(0,0){$\simeq$}}%
% BOX 2 0 3 0 Black White  
% 2 773 178 1043 286
% 
\special{pn 8}%
\special{pa 773 178}%
\special{pa 1043 178}%
\special{pa 1043 286}%
\special{pa 773 286}%
\special{pa 773 178}%
\special{pa 1043 178}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2100 178 2369 286
% 
\special{pn 8}%
\special{pa 2100 178}%
\special{pa 2369 178}%
\special{pa 2369 286}%
\special{pa 2100 286}%
\special{pa 2100 178}%
\special{pa 2369 178}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 122 94 122 164 5 0 0 0
% $\psi:$
\put(1.2200,-1.6400){\makebox(0,0){$\psi:$}}%
% STR 2 0 3 0 Black White  
% 4 2850 101 2850 171 5 0 0 0
% $\lambda_1:$
\put(28.5000,-1.7100){\makebox(0,0){$\lambda_1:$}}%
\end{picture}}%

